Model-free Analysis of Dynamic Trading Strategies

We introduce a model-free approach for analyzing the risk and return for a broad class of dynamic trading strategies, including pairs trading, mean-reversion trading and other statistical arbitrage strategies, in terms of excursions of a trading signal away from a reference level. Our results are derived in a pathwise setting, without any probabilistic assumptions. We introduce the notion of {\delta}-excursion, defined as a path which deviates by {\delta} from a reference level before returning to this level. We show that every continuous path has a unique decomposition into {\delta}-excursions. This decomposition is useful for the scenario analysis of dynamic trading strategies, leading to simple expressions for the number of trades, realized profit, maximum loss, and drawdown. We show that the high-frequency limit of mean-reversion strategies may be described in terms of the (p-th order) local time of the signal. In particular, our results yield a financial interpretation of the local time of an irregular path. Finally, we describe a non-parametric scenario simulation method for generating paths whose excursion properties match those observed in empirical data.

==> figures/drawdown.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time t},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta(t)\)},
ymin=-0.0751572075121283, ymax=1.57830135775469,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0.133813884336556
31 0.294974057399778
32 0.296524249281464
33 0.313084386327552
34 0.326477263201577
35 0.235354233465348
36 0.309791446414652
37 0.214285009325818
38 0.277232331298289
39 0.502242258930688
40 0.664336754646654
41 0.579651077519652
42 0.674974633957486
43 0.626038017041072
44 0.463499386215493
45 0.728061655220576
46 0.694158105162789
47 0.701174768759214
48 0.621509413476183
49 0.671290280274002
50 0.434928497032441
51 0.420644680889337
52 0.445807388155138
53 0.170005564386745
54 0.13470392225845
55 0.219172333107592
56 0.114504957284649
57 0.147504409917756
58 0.0255226151670951
59 0.0815155689539971
60 0.141139412439806
61 0
62 0.0782269752389462
63 0
64 0.0484785531771879
65 0
66 0.0438505542088715
67 0.0442096171496896
68 0
69 0.0786356652233497
70 0
71 0
72 0.114895863584917
73 0.0671895619234146
74 0.150269881317406
75 0.107514650811501
76 0
77 0.0722086813648389
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0.0216114685174359
104 0.133966592177385
105 0.14662066554535
106 0.277561615214968
107 0.167868668720724
108 0.212723929031839
109 0.142981316136341
110 0.0471453642064668
111 0.0307830927010654
112 0
113 0
114 0
115 0
116 0.0641671959403523
117 0.101298250479231
118 0
119 0
120 0.112730470688759
121 0
122 0.0285567541519339
123 0.0690223093795851
124 0.257932421504005
125 0.125508304790665
126 0.107891585622603
127 0.263499426959912
128 0.368305092964849
129 0.341498210581539
130 0.238024880147946
131 0.265970083321409
132 0.287536041423368
133 0.0940195050814391
134 0.332566794910876
135 0.340640758479513
136 0.333364866141893
137 0.253570487146264
138 0.304698176601722
139 0.288397149172461
140 0.290762223276014
141 0.346773755501735
142 0.374321169132561
143 0.393538162572975
144 0.389642950152133
145 0.416520020002174
146 0.241043419338696
147 0.270820099861599
148 0.262179903767642
149 0.250957783049258
150 0.393602189155059
151 0.401085518773851
152 0.560268280647296
153 0.476772128283802
154 0.354183710018079
155 0.410516026921134
156 0.302010222988923
157 0.260690875909708
158 0.399596898126778
159 0.228077932605172
160 0.307703013464244
161 0.441269469327069
162 0.624148905777174
163 0.709249390222268
164 0.489128779872527
165 0.484899437597728
166 0.398330385386092
167 0.536117378594789
168 0.510043628174264
169 0.327814834051486
170 0.37267109133779
171 0.570176477852508
172 0.490288547271788
173 0.664195070877021
174 0.784314589767554
175 0.626862117304432
176 0.702484997964047
177 0.712738647550099
178 0.685397876195325
179 0.715533803870211
180 0.813750713670716
181 0.758247639860664
182 0.835923722656437
183 0.944766966277586
184 0.889581822918953
185 0.878232395307637
186 0.770932480654085
187 0.79726050135285
188 0.782476813927985
189 0.729931205156922
190 0.6893283857602
191 0.661485978968024
192 0.536610198645905
193 0.562411191068837
194 0.616251332041919
195 0.635411129485696
196 0.554095339383219
197 0.444265512564745
198 0.327869679306979
199 0.193422557577841
200 0.229461829734695
201 0.20084305214118
202 0.215649374949556
203 0.154216709868725
204 0.145609639563937
205 0
206 0.0391879728863276
207 0
208 0
209 0
210 0.081590263789992
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0.175700444034795
295 0.175922268310954
296 0.24789228612168
297 0.221944668582311
298 0.345945163773199
299 0.395044450760883
300 0.341505092863238
301 0.357318402696821
302 0.321193974672726
303 0.269149109106042
304 0.204475467607478
305 0
306 0.0776114730053536
307 0.176522911751955
308 0.342146932002834
309 0.431352106385094
310 0.445611993413007
311 0.437113279376736
312 0.440875333655739
313 0.484958772426553
314 0.450437746440966
315 0.52440024142024
316 0.598362419054166
317 0.459818650546183
318 0.629220252428939
319 0.526547571651002
320 0.456218046102218
321 0.434920636685048
322 0.519768749781946
323 0.584862317188652
324 0.729584228542099
325 0.606356963855571
326 0.720413007447016
327 0.890253849418232
328 0.991387414183545
329 1.02172876196447
330 1.00483279591713
331 0.895609761434988
332 0.807569431663931
333 0.806761566468317
334 0.776000634747801
335 0.817608097648107
336 0.85875334636389
337 0.841404459071436
338 0.732079325661215
339 0.658354374805532
340 0.681954102980197
341 0.625203992987145
342 0.599106648156926
343 0.571846228001888
344 0.488373223266557
345 0.526310512998193
346 0.484664121052308
347 0.489656455738745
348 0.514806623532655
349 0.631370027145109
350 0.525384637065816
351 0.559836434157459
352 0.726944795971886
353 0.645910660488876
354 0.767751111908854
355 0.798839774431173
356 0.777826414445462
357 0.823967027852061
358 0.655853230551661
359 0.669053025603711
360 0.689358020990634
361 0.597181419790219
362 0.502696982397493
363 0.575924043825508
364 0.507684024266996
365 0.442795047114586
366 0.419914272193783
367 0.495527916446519
368 0.560948267777601
369 0.347717215371137
370 0.457581167838148
371 0.343224412297113
372 0.337230944548749
373 0.302781708193047
374 0.365073055445213
375 0.350487514553966
376 0.344829756994612
377 0.516458325458424
378 0.537526413896895
379 0.569806315556581
380 0.53157404779732
381 0.569016116959932
382 0.466278491905111
383 0.527461085060664
384 0.37702564045547
385 0.350048703941143
386 0.30878905561832
387 0.129075386055867
388 0.0137577776563425
389 0.0466354899826846
390 0.0240938737227503
391 0.122522295278184
392 0.251360709779436
393 0.312692984473327
394 0.39035665651748
395 0.422047895562182
396 0.35136672519972
397 0.168169735665119
398 0.221574111160797
399 0.181101599215776
400 0.260470575784636
401 0.393964440356822
402 0.484616491035397
403 0.565415879199374
404 0.522579853479837
405 0.363817817174153
406 0.144411379497741
407 0.084747259636521
408 0.0946536231103805
409 0
410 0
411 0
412 0.0392222616267064
413 0.0630973208434973
414 0.0174948840040416
415 0.0540839279116656
416 0
417 0
418 0
419 0.0119825741645698
420 0
421 0.0571962634225021
422 0.0353645078296696
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0.0287354208089847
442 0.188493606185953
443 0.182832827601045
444 0.0595466185975662
445 0.0649841468515022
446 0
447 0
448 0.0330303473103022
449 0.0756970201096943
450 0.0307986942562684
451 0.175678555582933
452 0.275563522511603
453 0.193127340864007
454 0.199087152991233
455 0.126744990380932
456 0.288896775637423
457 0.304669613105158
458 0.417537361160299
459 0.503711449425939
460 0.408019317066057
461 0.300533440640834
462 0.373315456330304
463 0.365197438992839
464 0.174595656394345
465 0.141517431998714
466 0.102472347241296
467 0.116982154364357
468 0.142577685821465
469 0.0292796845121408
470 0.12046516963609
471 0.163071575456887
472 0.0505962947787477
473 0.170450110879664
474 0.211606979660562
475 0.468644885479268
476 0.495240087146642
477 0.448489212553544
478 0.434576766001507
479 0.4605410330012
480 0.464491501640192
481 0.60036522161475
482 0.731028293456314
483 0.604429044274856
484 0.745927299919334
485 0.589716940328386
486 0.858434733629021
487 0.699769072103518
488 0.684419683596615
489 0.660898543658787
490 0.61429842150102
491 0.555630018605048
492 0.657318450736943
493 0.863989246890864
494 0.913098151591529
495 0.839628371878033
496 0.600769957719109
497 0.589447047086403
498 0.521212768906564
499 0.580476774183764
500 0.486644091721706
501 0.517665534108621
502 0.626786177565754
503 0.777815365729396
504 0.899544146321621
505 0.861325495674819
506 0.796695488210238
507 0.860609621171126
508 0.851896527782648
509 0.656049334466198
510 0.666913641347559
511 0.760021635810778
512 0.925183348328655
513 0.882152229623179
514 0.674567275796441
515 0.606579190246042
516 0.617746867756618
517 0.665798429416856
518 0.7849716759981
519 0.835611380598316
520 0.829757687590675
521 0.981695147785637
522 0.977120578609948
523 0.974264216555295
524 1.01873717470659
525 0.867629825072482
526 0.854418565600615
527 0.858937002622228
528 0.893509496227066
529 0.987612157099124
530 0.860124324521405
531 0.674222098609274
532 0.521987306138628
533 0.465698622512861
534 0.539863689306542
535 0.474393582355827
536 0.362399826854576
537 0.29029956700992
538 0.329641508483181
539 0.337187620812907
540 0.444781707187238
541 0.51032542532672
542 0.465043447675154
543 0.389929131688343
544 0.483130069326038
545 0.591913433676015
546 0.648696090169125
547 0.702751915220897
548 0.788898664041354
549 0.762433651900958
550 0.735670763525652
551 0.732937465115175
552 0.768629400444094
553 0.725929636012662
554 0.694412983742505
555 0.592215189064519
556 0.707344490917724
557 0.735813545412146
558 0.828835107137106
559 0.816168180694698
560 0.965835585176222
561 1.15957792980315
562 1.07879342901807
563 0.971035136855937
564 0.891293324424438
565 0.878359466098096
566 0.882495692165082
567 0.956372688463005
568 1.06109955269213
569 1.19783449179429
570 1.23899987071735
571 1.29814117240839
572 1.3081215923362
573 1.24353914029019
574 1.21993322196159
575 1.21072438347263
576 1.15605726011745
577 1.1062618356963
578 1.04268679357254
579 1.06519654585516
580 1.25508052832231
581 1.28223966586368
582 1.11754720347444
583 1.19829578295825
584 1.06357745822983
585 1.08544986731929
586 1.1699462683351
587 1.25599129536372
588 1.31536430954749
589 1.40143165338595
590 1.50314415024257
591 1.48048877275129
592 1.32297672076366
593 1.30321765025488
594 1.29538551879671
595 1.32530296595211
596 1.30397045947172
597 1.27504005271934
598 1.24474662268163
599 1.20995485119121
600 1.2348205501916
601 1.12591964418981
602 0.987655062474599
603 1.14121377988505
604 1.11312798879864
605 1.02816948802118
606 0.971261047938599
607 0.862229667271954
608 0.797218841987352
609 0.965605009336865
610 0.863502491403253
611 0.875072841507013
612 0.880036863387557
613 0.926182127474145
614 1.00874342351507
615 1.12666552088121
616 1.08602027554492
617 1.06905632406525
618 1.11205933214516
619 1.12321524104427
620 1.12391602738384
621 1.03482158592179
622 1.00030676911849
623 1.01748222043335
624 1.17123409444781
625 1.18565804629431
626 1.16435804942327
627 1.06914015715991
628 1.10662673032072
629 0.962540019560706
630 0.988998828590576
631 0.814252624898018
632 0.871538386226974
633 0.945649332400577
634 0.945096433355143
635 0.955663715234409
636 0.933939202162145
637 0.866309464069023
638 0.788730216365012
639 0.899339902272446
640 0.83852117425689
641 1.05478234993191
642 1.13534183021918
643 1.02643630090596
644 1.03455386605713
645 0.93737178105917
646 0.845669796591796
647 0.740396680659368
648 0.879308027268401
649 0.792868356361628
650 0.887581742400685
651 0.73955005125877
652 0.773400232709835
653 0.886794641107688
654 1.01901457001978
655 0.898948154610447
656 0.700650297118299
657 0.615012798828693
658 0.772573377535581
659 0.807479857601824
660 0.780053201672356
661 0.820630187762409
662 0.954467828455732
663 0.889517184958957
664 0.899626294528664
665 0.862006347273053
666 0.808002899384261
667 0.824675121682435
668 0.797940028078776
669 0.896246482581685
670 1.02637083355062
671 0.980927123427258
672 0.924626985526135
673 0.955547394147976
674 0.860181093286468
675 0.907095273843375
676 0.941272405731951
677 0.985305480125428
678 0.991684305660318
679 1.04271667170368
680 0.995365792613286
681 1.06782783052366
682 0.988508679064575
683 1.07489029925751
684 1.02545507915817
685 1.0660334549435
686 1.08876671689534
687 1.14594130152787
688 1.22988513910142
689 1.26929009100838
690 1.12794219679571
691 1.10898163363086
692 1.07172097825997
693 1.14211443795617
694 1.11388108499922
695 1.14229845644344
696 0.974724324620004
697 0.887231570729332
698 1.00607436825895
699 1.06519356216818
700 1.07705709817406
701 0.930148705438298
702 0.834945534556922
703 0.897930418361727
704 0.926294771148725
705 1.10900414624867
706 0.895452139926628
707 1.04468405960789
708 0.925658826749485
709 0.998693731050704
710 0.978045565667429
711 1.05346405186899
712 0.892614831238012
713 1.05157604038258
714 1.04203410406778
715 1.05300480917612
716 1.04849543497991
717 1.08793282730389
718 1.08113819357735
719 1.07370461823584
720 1.06957126392517
721 1.12111262231664
722 1.13326398054021
723 1.29551107183634
724 1.33851356249096
725 1.29196756653844
726 1.34918789991813
727 1.18465491694534
728 1.11456671473964
729 1.15956671930202
730 1.13021036896677
731 1.132306210766
732 1.01818434384432
733 0.841298670021553
734 0.701308319845748
735 0.629103307214155
736 0.733307062968746
737 0.815204586608498
738 0.682396922607448
739 0.598570425310759
740 0.56127294361601
741 0.632844513756272
742 0.556815648060152
743 0.51326071334148
744 0.405947698393353
745 0.309467680470329
746 0.263673112922113
747 0.274138151611183
748 0.150789346211798
749 0.126633606171292
750 0.0888294355331669
751 0.156764734686708
752 0.0631251631506258
753 0.066261034792702
754 0.0697034709556479
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0.123294398404062
795 0.169860050257618
796 0.121442700876186
797 0.268616727016302
798 0.306049638073632
799 0.459892509817121
800 0.362353720764165
801 0.393480058940154
802 0.450533273446508
803 0.348078864935161
804 0.317224765090874
805 0.578553562862861
806 0.486837438624606
807 0.495948673055472
808 0.516826563026125
809 0.415102616146968
810 0.38670876167683
811 0.377073895155063
812 0.182934368511694
813 0.252585802285696
814 0.164841475174093
815 0.318841944816398
816 0.358590301422656
817 0
818 0.173954548490891
819 0.370567922039792
820 0.349124136553983
821 0.351577099766236
822 0.369637922313162
823 0.473573372626228
824 0.508392571822689
825 0.574526404072709
826 0.542892587115265
827 0.442773310720398
828 0.448676138103177
829 0.401554201545141
830 0.454812169026817
831 0.430995060802935
832 0.508669322265099
833 0.412367417290455
834 0.55624406484328
835 0.434066830645849
836 0.444862662890715
837 0.68769263293257
838 0.601715723624998
839 0.528944654235265
840 0.581017388665902
841 0.663902417828895
842 0.629660703198185
843 0.647260354895275
844 0.640312241758773
845 0.530882873225821
846 0.512765097818227
847 0.640184361491921
848 0.499560165659168
849 0.474317603031317
850 0.403540014220916
851 0.447461378680164
852 0.325850201513782
853 0.224802582542746
854 0.246643524840516
855 0.286090229032646
856 0.28441352931227
857 0.419787241924267
858 0.169513069940022
859 0.270454898104048
860 0.338008542842084
861 0.139338396843775
862 0.053950565646643
863 0.148954525036528
864 0.0734899565084115
865 0.0227646534507904
866 0.113883065575611
867 0.326010777302821
868 0.479312660255943
869 0.508125558712397
870 0.310276882227689
871 0.216167207612271
872 0.274488484224261
873 0.249800183608448
874 0.15850001614746
875 0.353884182913021
876 0.341203821842159
877 0.319817430801411
878 0.345692280243071
879 0.29379817380034
880 0.264248377224258
881 0.295939462881754
882 0.153349772994771
883 0.17060313021277
884 0.144450740799952
885 0.126161645911621
886 0.235147404683342
887 0.384740638992913
888 0.548201354191127
889 0.404984547257078
890 0.398050455666495
891 0.243729959046752
892 0.280961159088267
893 0.331912920138741
894 0.492599435932631
895 0.441881756286128
896 0.508604731541505
897 0.475256743143611
898 0.430037074512469
899 0.44911021479537
900 0.452483306857688
901 0.53372730536935
902 0.618605202037466
903 0.511786622171076
904 0.474598520250281
905 0.39822494761375
906 0.430601000312414
907 0.421916179036085
908 0.411752580480311
909 0.544069561773452
910 0.47826986817716
911 0.531251869584191
912 0.489494584751544
913 0.481085620473512
914 0.331802261623242
915 0.371624179146432
916 0.467739120420214
917 0.538120765481117
918 0.60489946169347
919 0.573878073890404
920 0.605683444219902
921 0.650557950705422
922 0.575550353778796
923 0.528864179694348
924 0.618875190868821
925 0.614809576010611
926 0.5690497541517
927 0.603393972006671
928 0.517566324512183
929 0.462938648494486
930 0.468163365697685
931 0.37815291566929
932 0.320295510375526
933 0.222063430325767
934 0.216272968864812
935 0.220592631633922
936 0.261232387349985
937 0.0720450286709504
938 0.0144989365767945
939 0.127909221566862
940 0.114895413577516
941 0.119440536982793
942 0.0621473512889925
943 0.165473715328375
944 0.109424475409226
945 0.274724409018998
946 0.338015118810237
947 0.440379105607306
948 0.533333956176112
949 0.435604650869803
950 0.328171720080765
951 0.33361585755787
952 0.508387037932297
953 0.366082597359219
954 0.272985087835173
955 0.272416285922285
956 0.393093602847269
957 0.511954789487553
958 0.635264134060021
959 0.695029246493956
960 0.641554957012774
961 0.617420709303166
962 0.453677604195633
963 0.422310903755747
964 0.404206693310214
965 0.41479333141371
966 0.333699413782055
967 0.381773455181453
968 0.312022887767654
969 0.257133310254005
970 0.211627580376405
971 0.398618088994465
972 0.452865818703894
973 0.520257276224709
974 0.475886008357194
975 0.437114579510984
976 0.400498820764565
977 0.386834570994886
978 0.375302549194645
979 0.476975661175405
980 0.266058575974038
981 0.42319104850903
982 0.534835444618055
983 0.357165406388865
984 0.446898889261909
985 0.380262517174341
986 0.336547169384564
987 0.282136973676459
988 0.364554195029
989 0.44546904692569
990 0.338065326158587
991 0.416131281113819
992 0.53256596846803
993 0.518504155066395
994 0.601068236071694
995 0.726277043821389
996 0.601466350149836
997 0.646714911954535
998 0.70355609325931
999 0.744865593172814
};
\end{axis}

\end{tikzpicture}


==> figures/price.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time t},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle S_t\)},
ymin=-0.599217715159241, ymax=1.87263513207966,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.5)
--(axis cs:1000,0.5);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:1000,0);

\addplot [thick, blue]
table {%
1 -0.227097404450178
2 -0.130017507081106
3 -0.21156657957066
4 -0.111818075307452
5 -0.192833277479273
6 -0.228464160421696
7 -0.35299575127351
8 -0.22509464274287
9 -0.269110389255204
10 -0.381015452553786
11 -0.251162171698992
12 -0.101891037715416
13 -0.116082477213303
14 -0.205006076249725
15 -0.191078501548419
16 0.0108099066534509
17 -0.025642984794503
18 0.0920391420016125
19 0.194762146963971
20 0.0176617538458321
21 0.10731012542639
22 0.163386976136155
23 0.234838115758073
24 0.296232291900826
25 0.241513199731753
26 0.200889113766753
27 0.262568245554125
28 0.307113501546003
29 0.441668475685737
30 0.633813884336556
};
\addplot [thick, red]
table {%
30 0.633813884336556
31 0.794974057399778
32 0.796524249281464
33 0.813084386327552
34 0.826477263201577
35 0.735354233465348
36 0.809791446414652
37 0.714285009325818
38 0.777232331298289
39 1.00224225893069
40 1.16433675464665
41 1.07965107751965
42 1.17497463395749
43 1.12603801704107
44 0.963499386215493
45 1.22806165522058
46 1.19415810516279
47 1.20117476875921
48 1.12150941347618
49 1.171290280274
50 0.934928497032441
51 0.920644680889337
52 0.945807388155138
53 0.670005564386745
54 0.63470392225845
55 0.719172333107592
56 0.614504957284649
57 0.647504409917756
58 0.525522615167095
59 0.581515568953997
60 0.641139412439806
61 0.402633389716909
62 0.480860364955855
63 0.347070980672614
64 0.395549533849802
65 0.305349575931596
66 0.349200130140467
67 0.349559193081285
68 0.296354610486648
69 0.374990275709998
70 0.260876856203602
71 0.0913308856149002
72 0.206226749199817
73 0.158520447538315
74 0.241600766932306
75 0.198845536426402
76 0.0483901981203961
77 0.120598879485235
78 -0.0530877425602071
};
\addplot [thick, blue]
table {%
78 -0.0530877425602071
79 -0.0665359543280532
80 0.0131603846949845
81 -0.0212369607684086
82 -0.0635814609790825
83 -0.0619923324894543
84 -0.0140843043540283
85 0.0416665541039621
86 0.272295934367901
87 0.358670947641558
88 0.325926262269703
89 0.305675656405962
90 0.455226252862792
91 0.47874146140321
92 0.328265730242545
93 0.226595273656853
94 0.167975187417016
95 0.163158492660777
96 0.156849178750918
97 0.337357295764771
98 0.384080705104445
99 0.205159076769992
100 0.22099115604358
101 0.1098170716666
102 0.284056934979993
103 0.521611468517436
};
\addplot [thick, red]
table {%
103 0.521611468517436
104 0.633966592177385
105 0.64662066554535
106 0.777561615214968
107 0.667868668720724
108 0.712723929031839
109 0.642981316136341
110 0.547145364206467
111 0.530783092701065
112 0.489365612038097
113 0.482414306372534
114 0.410744251924737
115 0.304696020380409
116 0.368863216320761
117 0.40599427085964
118 0.287842427151485
119 0.258272377247618
120 0.371002847936377
121 0.203458380704854
122 0.232015134856788
123 0.272480690084439
124 0.461390802208859
125 0.328966685495519
126 0.311349966327456
127 0.466957807664766
128 0.571763473669703
129 0.544956591286393
130 0.4414832608528
131 0.469428464026263
132 0.490994422128221
133 0.297477885786293
134 0.536025175615729
135 0.544099139184367
136 0.536823246846747
137 0.457028867851117
138 0.508156557306576
139 0.491855529877314
140 0.494220603980868
141 0.550232136206588
142 0.577779549837415
143 0.596996543277829
144 0.593101330856987
145 0.619978400707028
146 0.444501800043549
147 0.474278480566452
148 0.465638284472496
149 0.454416163754111
150 0.597060569859913
151 0.604543899478705
152 0.76372666135215
153 0.680230508988656
154 0.557642090722933
155 0.613974407625987
156 0.505468603693777
157 0.464149256614562
158 0.603055278831632
159 0.431536313310025
160 0.511161394169098
161 0.644727850031923
162 0.827607286482028
163 0.912707770927122
164 0.692587160577381
165 0.688357818302582
166 0.601788766090946
167 0.739575759299643
168 0.713502008879118
169 0.531273214756339
170 0.576129472042643
171 0.773634858557362
172 0.693746927976641
173 0.867653451581875
174 0.987772970472408
175 0.830320498009286
176 0.905943378668901
177 0.916197028254953
178 0.888856256900179
179 0.918992184575065
180 1.01720909437557
181 0.961706020565518
182 1.03938210336129
183 1.14822534698244
184 1.09304020362381
185 1.08169077601249
186 0.974390861358939
187 1.0007188820577
188 0.985935194632838
189 0.933389585861776
190 0.892786766465054
191 0.864944359672878
192 0.740068579350759
193 0.765869571773691
194 0.819709712746773
195 0.83886951019055
196 0.757553720088072
197 0.647723893269599
198 0.531328060011833
199 0.396880938282695
200 0.432920210439548
201 0.404301432846034
202 0.41910775565441
203 0.357675090573579
204 0.34906802026879
205 0.180473931830924
206 0.219661904717251
207 0.0616408342777822
208 0.0557844475632261
209 0.0477967539775454
210 0.129387017767537
211 -0.1387921869106
};
\addplot [thick, blue]
table {%
211 -0.1387921869106
212 -0.151084765060161
213 -0.260174537688245
214 -0.175660472590029
215 -0.217839324506703
216 -0.222308598451621
217 -0.397390983162589
218 -0.40759457949117
219 -0.360736014011722
220 -0.334113073223614
221 -0.384081381528183
222 -0.303062705274566
223 -0.412598616199897
224 -0.39922894854278
225 -0.373326963971731
226 -0.449108520627752
227 -0.486860767557473
228 -0.248695745581734
229 -0.34826380532765
230 -0.474371883509476
231 -0.3608173180357
232 -0.37737051032942
233 -0.397952338103725
234 -0.433774997330574
235 -0.418643046958304
236 -0.233792948578233
237 -0.352134062584025
238 -0.339253915589197
239 -0.349087510642227
240 -0.286133328332774
241 -0.344911927229085
242 -0.309735155346627
243 -0.149689820628169
244 -0.0694594539378326
245 -0.055634169466166
246 -0.0590908176208579
247 0.00508549929844587
248 0.110177455219469
249 0.163898377322981
250 0.0418256989780241
251 -0.000622818954689033
252 0.098629248493914
253 0.0820950943204367
254 0.0413349337080721
255 0.0745721356363047
256 0.144978268143955
257 0.13591212610604
258 0.226805875151638
259 -0.0293176196632433
260 0.0266050552967046
261 -0.0846650858709724
262 -0.227699864821669
263 -0.0999078602150172
264 -0.11323094262186
265 -0.114836140493848
266 -0.00692333620738446
267 0.00116585357165165
268 0.091198912555867
269 0.303607350440589
270 0.352004263050188
271 0.234966173460066
272 0.280427466087796
273 0.228806029049983
274 0.281596972084189
275 0.270251134872574
276 0.255513456219853
277 0.381513774004959
278 0.475911719510433
279 0.244213802656031
280 0.282705167158045
281 0.243790007151208
282 0.241012855119907
283 0.27311286809378
284 0.182577901274523
285 0.287799915705095
286 0.300871833855808
287 0.257763293026179
288 0.316701309002747
289 0.304756319351432
290 0.319840088709864
291 0.319704452943643
292 0.337044695456276
293 0.463561546680959
294 0.675700444034795
};
\addplot [thick, red]
table {%
294 0.675700444034795
295 0.675922268310954
296 0.74789228612168
297 0.721944668582311
298 0.845945163773199
299 0.895044450760883
300 0.841505092863238
301 0.857318402696821
302 0.821193974672726
303 0.769149109106042
304 0.704475467607478
305 0.455127671605878
306 0.532739144611232
307 0.631650583357833
308 0.797274603608712
309 0.886479777990972
310 0.900739665018885
311 0.892240950982614
312 0.896003005261617
313 0.940086444032431
314 0.905565418046844
315 0.979527913026119
316 1.05349009066004
317 0.914946322152061
318 1.08434792403482
319 0.98167524325688
320 0.911345717708096
321 0.890048308290926
322 0.974896421387824
323 1.03998998879453
324 1.18471190014798
325 1.06148463546145
326 1.17554067905289
327 1.34538152102411
328 1.44651508578942
329 1.47685643357034
330 1.45996046752301
331 1.35073743304087
332 1.26269710326981
333 1.2618892380742
334 1.23112830635368
335 1.27273576925398
336 1.31388101796977
337 1.29653213067731
338 1.18720699726709
339 1.11348204641141
340 1.13708177458608
341 1.08033166459302
342 1.0542343197628
343 1.02697389960777
344 0.943500894872435
345 0.981438184604071
346 0.939791792658186
347 0.944784127344623
348 0.969934295138533
349 1.08649769875099
350 0.980512308671694
351 1.01496410576334
352 1.18207246757776
353 1.10103833209475
354 1.22287878351473
355 1.25396744603705
356 1.23295408605134
357 1.27909469945794
358 1.11098090215754
359 1.12418069720959
360 1.14448569259651
361 1.0523090913961
362 0.957824654003371
363 1.03105171543139
364 0.962811695872874
365 0.897922718720464
366 0.875041943799661
367 0.950655588052397
368 1.01607593938348
369 0.802844886977015
370 0.912708839444026
371 0.798352083902991
372 0.792358616154627
373 0.757909379798925
374 0.820200727051091
375 0.805615186159844
376 0.79995742860049
377 0.971585997064302
378 0.992654085502774
379 1.02493398716246
380 0.986701719403199
381 1.02414378856581
382 0.921406163510989
383 0.982588756666542
384 0.832153312061349
385 0.805176375547021
386 0.763916727224198
387 0.584203057661745
388 0.46888544926222
389 0.501763161588563
390 0.479221545328628
391 0.577649966884062
392 0.706488381385315
393 0.767820656079205
394 0.845484328123358
395 0.87717556716806
396 0.806494396805599
397 0.623297407270997
398 0.676701782766675
399 0.636229270821654
400 0.715598247390514
401 0.8490921119627
402 0.939744162641275
403 1.02054355080525
404 0.977707525085715
405 0.818945488780031
406 0.599539051103619
407 0.539874931242399
408 0.549781294716259
409 0.358452616583344
410 0.329577693719421
411 0.300400963784463
412 0.33962322541117
413 0.363498284627961
414 0.317895847788505
415 0.354484891696129
416 0.266607777523511
417 0.200504288438464
418 0.120383032987384
419 0.132365607151954
420 0.0892684724135008
421 0.146464735836003
422 0.124632980243171
423 -0.0257349025636605
};
\addplot [thick, blue]
table {%
423 -0.0257349025636605
424 -0.0604409996104555
425 -0.101094857470874
426 -0.130055683731295
427 0.0520658668493554
428 0.139318356378756
429 0.13067033340262
430 0.074810071649224
431 0.136279591750646
432 0.104941838960058
433 0.156003471087734
434 0.182780963237392
435 0.251867207781919
436 0.464565642401926
437 0.333807789907132
438 0.2726202857364
439 0.340969458647432
440 0.46729560853159
441 0.528735420808985
};
\addplot [thick, red]
table {%
441 0.528735420808985
442 0.688493606185953
443 0.682832827601045
444 0.559546618597566
445 0.564984146851502
446 0.413964186023038
447 0.257134034235324
448 0.290164381545626
449 0.332831054345018
450 0.287932728491592
451 0.432812589818257
452 0.532697556746927
453 0.450261375099331
454 0.456221187226557
455 0.383879024616256
456 0.546030809872747
457 0.561803647340482
458 0.674671395395623
459 0.760845483661263
460 0.665153351301381
461 0.557667474876158
462 0.630449490565628
463 0.622331473228163
464 0.431729690629669
465 0.398651466234038
466 0.35960638147662
467 0.374116188599681
468 0.399711720056789
469 0.286413718747465
470 0.377599203871414
471 0.420205609692211
472 0.307730329014072
473 0.427584145114988
474 0.468741013895886
475 0.725778919714592
476 0.752374121381966
477 0.705623246788868
478 0.691710800236831
479 0.717675067236524
480 0.721625535875516
481 0.857499255850074
482 0.988162327691638
483 0.861563078510181
484 1.00306133415466
485 0.84685097456371
486 1.11556876786435
487 0.956903106338842
488 0.94155371783194
489 0.918032577894111
490 0.871432455736344
491 0.812764052840372
492 0.914452484972267
493 1.12112328112619
494 1.17023218582685
495 1.09676240611336
496 0.857903991954433
497 0.846581081321727
498 0.778346803141888
499 0.837610808419088
500 0.74377812595703
501 0.774799568343946
502 0.883920211801078
503 1.03494939996472
504 1.15667818055695
505 1.11845952991014
506 1.05382952244556
507 1.11774365540645
508 1.10903056201797
509 0.913183368701522
510 0.924047675582883
511 1.0171556700461
512 1.18231738256398
513 1.1392862638585
514 0.931701310031765
515 0.863713224481366
516 0.874880901991942
517 0.92293246365218
518 1.04210571023342
519 1.09274541483364
520 1.086891721826
521 1.23882918202096
522 1.23425461284527
523 1.23139825079062
524 1.27587120894192
525 1.12476385930781
526 1.11155259983594
527 1.11607103685755
528 1.15064353046239
529 1.24474619133445
530 1.11725835875673
531 0.931356132844598
532 0.779121340373952
533 0.722832656748185
534 0.796997723541867
535 0.731527616591151
536 0.6195338610899
537 0.547433601245244
538 0.586775542718505
539 0.594321655048231
540 0.701915741422562
541 0.767459459562044
542 0.722177481910478
543 0.647063165923667
544 0.740264103561362
545 0.849047467911339
546 0.905830124404449
547 0.959885949456221
548 1.04603269827668
549 1.01956768613628
550 0.992804797760976
551 0.990071499350499
552 1.02576343467942
553 0.983063670247986
554 0.951547017977829
555 0.849349223299843
556 0.964478525153048
557 0.99294757964747
558 1.08596914137243
559 1.07330221493002
560 1.22296961941155
561 1.41671196403847
562 1.3359274632534
563 1.22816917109126
564 1.14842735865976
565 1.13549350033342
566 1.13962972640041
567 1.21350672269833
568 1.31823358692745
569 1.45496852602962
570 1.49613390495267
571 1.55527520664372
572 1.56525562657153
573 1.50067317452552
574 1.47706725619691
575 1.46785841770796
576 1.41319129435277
577 1.36339586993163
578 1.29982082780786
579 1.32233058009049
580 1.51221456255764
581 1.539373700099
582 1.37468123770977
583 1.45542981719357
584 1.32071149246515
585 1.34258390155462
586 1.42708030257043
587 1.51312532959905
588 1.57249834378281
589 1.65856568762128
590 1.76027818447789
591 1.73762280698662
592 1.58011075499898
593 1.5603516844902
594 1.55251955303203
595 1.58243700018744
596 1.56110449370704
597 1.53217408695467
598 1.50188065691696
599 1.46708888542654
600 1.49195458442692
601 1.38305367842514
602 1.24478909670992
603 1.39834781412037
604 1.37026202303396
605 1.28530352225651
606 1.22839508217392
607 1.11936370150728
608 1.05435287622268
609 1.22273904357219
610 1.12063652563858
611 1.13220687574234
612 1.13717089762288
613 1.18331616170947
614 1.26587745775039
615 1.38379955511654
616 1.34315430978024
617 1.32619035830057
618 1.36919336638048
619 1.3803492752796
620 1.38105006161917
621 1.29195562015711
622 1.25744080335381
623 1.27461625466868
624 1.42836812868314
625 1.44279208052964
626 1.4214920836586
627 1.32627419139524
628 1.36376076455605
629 1.21967405379603
630 1.2461328628259
631 1.07138665913334
632 1.1286724204623
633 1.2027833666359
634 1.20223046759047
635 1.21279774946973
636 1.19107323639747
637 1.12344349830435
638 1.04586425060034
639 1.15647393650777
640 1.09565520849221
641 1.31191638416724
642 1.3924758644545
643 1.28357033514129
644 1.29168790029246
645 1.19450581529449
646 1.10280383082712
647 0.997530714894692
648 1.13644206150372
649 1.05000239059695
650 1.14471577663601
651 0.996684085494095
652 1.03053426694516
653 1.14392867534301
654 1.2761486042551
655 1.15608218884577
656 0.957784331353623
657 0.872146833064017
658 1.02970741177091
659 1.06461389183715
660 1.03718723590768
661 1.07776422199773
662 1.21160186269106
663 1.14665121919428
664 1.15676032876399
665 1.11914038150838
666 1.06513693361958
667 1.08180915591776
668 1.0550740623141
669 1.15338051681701
670 1.28350486778594
671 1.23806115766258
672 1.18176101976146
673 1.2126814283833
674 1.11731512752179
675 1.1642293080787
676 1.19840643996728
677 1.24243951436075
678 1.24881833989564
679 1.299850705939
680 1.25249982684861
681 1.32496186475899
682 1.2456427132999
683 1.33202433349284
684 1.2825891133935
685 1.32316748917883
686 1.34590075113067
687 1.40307533576319
688 1.48701917333674
689 1.52642412524371
690 1.38507623103104
691 1.36611566786619
692 1.32885501249529
693 1.39924847219149
694 1.37101511923454
695 1.39943249067876
696 1.23185835885533
697 1.14436560496466
698 1.26320840249427
699 1.3223275964035
700 1.33419113240938
701 1.18728273967362
702 1.09207956879225
703 1.15506445259705
704 1.18342880538405
705 1.36613818048399
706 1.15258617416195
707 1.30181809384321
708 1.18279286098481
709 1.25582776528603
710 1.23517959990275
711 1.31059808610432
712 1.14974886547334
713 1.3087100746179
714 1.2991681383031
715 1.31013884341145
716 1.30562946921523
717 1.34506686153922
718 1.33827222781268
719 1.33083865247116
720 1.32670529816049
721 1.37824665655196
722 1.39039801477554
723 1.55264510607166
724 1.59564759672628
725 1.54910160077377
726 1.60632193415346
727 1.44178895118066
728 1.37170074897497
729 1.41670075353734
730 1.38734440320209
731 1.38944024500133
732 1.27531837807964
733 1.09843270425688
734 0.958442354081072
735 0.88623734144948
736 0.99044109720407
737 1.07233862084382
738 0.939530956842772
739 0.855704459546083
740 0.818406977851334
741 0.889978547991596
742 0.813949682295477
743 0.770394747576804
744 0.663081732628677
745 0.566601714705653
746 0.520807147157437
747 0.531272185846507
748 0.407923380447122
749 0.383767640406616
750 0.345963469768491
751 0.413898768922032
752 0.32025919738595
753 0.323395069028026
754 0.326837505190972
755 0.231351084158939
756 0.0671116071199524
757 -0.01391723561857
};
\addplot [thick, blue]
table {%
757 -0.01391723561857
758 0.0417980661142089
759 0.0999962345457743
760 0.0735162471279463
761 0.174642344447293
762 0.23908347985692
763 0.113487633561134
764 0.37779132118844
765 0.29762009885198
766 0.144650316147704
767 -0.0861355870509701
768 -0.0370752547657439
769 0.125710999701991
770 -0.00913114022507819
771 0.0781423110983069
772 -0.004116615389891
773 -0.0477012597870722
774 0.117533301527417
775 0.0496204373101053
776 0.0839528412696619
777 -0.0742268702716581
778 0.150824629581696
779 0.162596594174471
780 0.160183248467422
781 0.241720264090881
782 0.24364906479966
783 0.473954496917381
784 0.450246244811296
785 0.392787169280264
786 0.38823369252073
787 0.37333330383734
788 0.33716296890093
789 0.343964180563412
790 0.25400034413249
791 0.327084454614128
792 0.262004944967224
793 0.400932263869571
794 0.623294398404062
};
\addplot [thick, red]
table {%
794 0.623294398404062
795 0.669860050257618
796 0.621442700876186
797 0.768616727016302
798 0.806049638073632
799 0.959892509817121
800 0.862353720764165
801 0.893480058940154
802 0.950533273446508
803 0.848078864935161
804 0.817224765090874
805 1.07855356286286
806 0.986837438624606
807 0.995948673055472
808 1.01682656302613
809 0.915102616146968
810 0.88670876167683
811 0.877073895155063
812 0.682934368511694
813 0.752585802285696
814 0.664841475174093
815 0.818841944816398
816 0.858590301422656
817 0.472456213128395
818 0.646410761619286
819 0.843024135168186
820 0.821580349682377
821 0.824033312894631
822 0.842094135441557
823 0.946029585754623
824 0.980848784951083
825 1.0469826172011
826 1.01534880024366
827 0.915229523848792
828 0.921132351231571
829 0.874010414673536
830 0.927268382155212
831 0.90345127393133
832 0.981125535393494
833 0.88482363041885
834 1.02870027797167
835 0.906523043774244
836 0.91731887601911
837 1.16014884606096
838 1.07417193675339
839 1.00140086736366
840 1.0534736017943
841 1.13635863095729
842 1.10211691632658
843 1.11971656802367
844 1.11276845488717
845 1.00333908635422
846 0.985221310946622
847 1.11264057462032
848 0.972016378787563
849 0.946773816159711
850 0.875996227349311
851 0.919917591808559
852 0.798306414642176
853 0.69725879567114
854 0.71909973796891
855 0.75854644216104
856 0.756869742440664
857 0.892243455052662
858 0.641969283068417
859 0.742911111232442
860 0.810464755970478
861 0.61179460997217
862 0.526406778775038
863 0.621410738164923
864 0.545946169636806
865 0.495220866579185
866 0.586339278704006
867 0.798466990431216
868 0.951768873384338
869 0.980581771840792
870 0.782733095356083
871 0.688623420740666
872 0.746944697352655
873 0.722256396736843
874 0.630956229275855
875 0.826340396041416
876 0.813660034970554
877 0.792273643929805
878 0.818148493371465
879 0.766254386928735
880 0.736704590352652
881 0.768395676010148
882 0.625805986123166
883 0.643059343341165
884 0.616906953928347
885 0.598617859040015
886 0.707603617811737
887 0.857196852121307
888 1.02065756731952
889 0.877440760385472
890 0.87050666879489
891 0.716186172175147
892 0.753417372216661
893 0.804369133267136
894 0.965055649061026
895 0.914337969414523
896 0.9810609446699
897 0.947712956272005
898 0.902493287640864
899 0.921566427923764
900 0.924939519986083
901 1.00618351849774
902 1.09106141516586
903 0.984242835299471
904 0.947054733378676
905 0.870681160742145
906 0.903057213440809
907 0.89437239216448
908 0.884208793608706
909 1.01652577490185
910 0.950726081305554
911 1.00370808271259
912 0.961950797879939
913 0.953541833601907
914 0.804258474751637
915 0.844080392274827
916 0.940195333548609
917 1.01057697860951
918 1.07735567482186
919 1.0463342870188
920 1.0781396573483
921 1.12301416383382
922 1.04800656690719
923 1.00132039282274
924 1.09133140399722
925 1.08726578913901
926 1.04150596728009
927 1.07585018513507
928 0.990022537640578
929 0.935394861622881
930 0.94061957882608
931 0.850609128797685
932 0.79275172350392
933 0.694519643454162
934 0.688729181993206
935 0.693048844762317
936 0.73368860047838
937 0.544501241799345
938 0.486955149705189
939 0.600365434695257
940 0.58735162670591
941 0.591896750111188
942 0.534603564417387
943 0.63792992845677
944 0.581880688537621
945 0.747180622147392
946 0.810471331938632
947 0.9128353187357
948 1.00579016930451
949 0.908060863998198
950 0.80062793320916
951 0.806072070686264
952 0.980843251060692
953 0.838538810487613
954 0.745441300963568
955 0.74487249905068
956 0.865549815975664
957 0.984411002615948
958 1.10772034718842
959 1.16748545962235
960 1.11401117014117
961 1.08987692243156
962 0.926133817324027
963 0.894767116884142
964 0.876662906438608
965 0.887249544542105
966 0.806155626910449
967 0.854229668309848
968 0.784479100896049
969 0.729589523382399
970 0.6840837935048
971 0.87107430212286
972 0.925322031832288
973 0.992713489353103
974 0.948342221485589
975 0.909570792639379
976 0.87295503389296
977 0.859290784123281
978 0.84775876232304
979 0.9494318743038
980 0.738514789102433
981 0.895647261637425
982 1.00729165774645
983 0.829621619517259
984 0.919355102390303
985 0.852718730302735
986 0.809003382512959
987 0.754593186804854
988 0.837010408157395
989 0.917925260054085
990 0.810521539286982
991 0.888587494242214
992 1.00502218159642
993 0.99096036819479
994 1.07352444920009
995 1.19873325694978
996 1.07392256327823
997 1.11917112508293
998 1.17601230638771
};
\end{axis}

\end{tikzpicture}


==> figures/value.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time t},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle V_t(\phi^+)\)},
ymin=-0.865841927325185, ymax=2.16532405897621,
ytick style={color=black}
]
\addplot [thick, green!50.1960784313725!black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 -0.133813884336556
31 -0.294974057399778
32 -0.296524249281464
33 -0.313084386327552
34 -0.326477263201577
35 -0.235354233465348
36 -0.309791446414652
37 -0.214285009325818
38 -0.277232331298289
39 -0.502242258930688
40 -0.664336754646654
41 -0.579651077519652
42 -0.674974633957486
43 -0.626038017041072
44 -0.463499386215493
45 -0.728061655220576
46 -0.694158105162789
47 -0.701174768759214
48 -0.621509413476183
49 -0.671290280274002
50 -0.434928497032441
51 -0.420644680889337
52 -0.445807388155138
53 -0.170005564386745
54 -0.13470392225845
55 -0.219172333107592
56 -0.114504957284649
57 -0.147504409917756
58 -0.0255226151670951
59 -0.0815155689539971
60 -0.141139412439806
61 0.0973666102830911
62 0.0191396350441449
63 0.152929019327386
64 0.104450466150198
65 0.194650424068404
66 0.150799869859533
67 0.150440806918715
68 0.203645389513352
69 0.125009724290002
70 0.239123143796398
71 0.4086691143851
72 0.293773250800183
73 0.341479552461685
74 0.258399233067694
75 0.301154463573598
76 0.451609801879604
77 0.379401120514765
78 0.5
79 0.5
80 0.5
81 0.5
82 0.5
83 0.5
84 0.5
85 0.5
86 0.5
87 0.5
88 0.5
89 0.5
90 0.5
91 0.5
92 0.5
93 0.5
94 0.5
95 0.5
96 0.5
97 0.5
98 0.5
99 0.5
100 0.5
101 0.5
102 0.5
103 0.478388531482564
104 0.366033407822615
105 0.35337933445465
106 0.222438384785032
107 0.332131331279276
108 0.287276070968161
109 0.357018683863659
110 0.452854635793533
111 0.469216907298935
112 0.510634387961903
113 0.517585693627466
114 0.589255748075263
115 0.695303979619591
116 0.631136783679239
117 0.59400572914036
118 0.712157572848515
119 0.741727622752382
120 0.628997152063623
121 0.796541619295146
122 0.767984865143212
123 0.727519309915561
124 0.538609197791141
125 0.671033314504481
126 0.688650033672544
127 0.533042192335234
128 0.428236526330297
129 0.455043408713607
130 0.5585167391472
131 0.530571535973737
132 0.509005577871779
133 0.702522114213707
134 0.463974824384271
135 0.455900860815633
136 0.463176753153253
137 0.542971132148883
138 0.491843442693424
139 0.508144470122686
140 0.505779396019132
141 0.449767863793412
142 0.422220450162585
143 0.403003456722171
144 0.406898669143013
145 0.380021599292972
146 0.555498199956451
147 0.525721519433548
148 0.534361715527504
149 0.545583836245889
150 0.402939430140087
151 0.395456100521295
152 0.23627333864785
153 0.319769491011344
154 0.442357909277067
155 0.386025592374013
156 0.494531396306223
157 0.535850743385438
158 0.396944721168368
159 0.568463686689975
160 0.488838605830902
161 0.355272149968077
162 0.172392713517972
163 0.0872922290728784
164 0.307412839422619
165 0.311642181697418
166 0.398211233909054
167 0.260424240700357
168 0.286497991120882
169 0.468726785243661
170 0.423870527957357
171 0.226365141442638
172 0.306253072023359
173 0.132346548418125
174 0.0122270295275922
175 0.169679501990714
176 0.094056621331099
177 0.0838029717450474
178 0.111143743099821
179 0.0810078154249352
180 -0.0172090943755694
181 0.0382939794344821
182 -0.0393821033612911
183 -0.14822534698244
184 -0.0930402036238067
185 -0.081690776012491
186 0.0256091386410613
187 -0.000718882057703985
188 0.0140648053671618
189 0.0666104141382241
190 0.107213233534946
191 0.135055640327122
192 0.259931420649241
193 0.234130428226309
194 0.180290287253227
195 0.16113048980945
196 0.242446279911928
197 0.352276106730401
198 0.468671939988167
199 0.603119061717305
200 0.567079789560452
201 0.595698567153966
202 0.58089224434559
203 0.642324909426421
204 0.65093197973121
205 0.819526068169076
206 0.780338095282749
207 0.938359165722218
208 0.944215552436774
209 0.952203246022455
210 0.870612982232463
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 0.824299555965205
295 0.824077731689046
296 0.75210771387832
297 0.778055331417689
298 0.654054836226801
299 0.604955549239117
300 0.658494907136762
301 0.642681597303179
302 0.678806025327274
303 0.730850890893958
304 0.795524532392522
305 1.04487232839412
306 0.967260855388768
307 0.868349416642167
308 0.702725396391288
309 0.613520222009028
310 0.599260334981115
311 0.607759049017386
312 0.603996994738383
313 0.559913555967569
314 0.594434581953156
315 0.520472086973881
316 0.446509909339956
317 0.585053677847939
318 0.415652075965183
319 0.51832475674312
320 0.588654282291904
321 0.609951691709074
322 0.525103578612176
323 0.46001001120547
324 0.315288099852022
325 0.438515364538551
326 0.324459320947106
327 0.15461847897589
328 0.0534849142105767
329 0.023143566429656
330 0.0400395324769942
331 0.149262566959134
332 0.23730289673019
333 0.238110761925805
334 0.268871693646321
335 0.227264230746015
336 0.186118982030232
337 0.203467869322685
338 0.312793002732907
339 0.38651795358859
340 0.362918225413925
341 0.419668335406977
342 0.445765680237196
343 0.473026100392234
344 0.556499105127565
345 0.518561815395929
346 0.560208207341814
347 0.555215872655377
348 0.530065704861467
349 0.413502301249013
350 0.519487691328306
351 0.485035894236663
352 0.317927532422236
353 0.398961667905246
354 0.277121216485268
355 0.246032553962949
356 0.26704591394866
357 0.220905300542061
358 0.389019097842461
359 0.375819302790411
360 0.355514307403488
361 0.447690908603902
362 0.542175345996629
363 0.468948284568613
364 0.537188304127126
365 0.602077281279536
366 0.624958056200339
367 0.549344411947603
368 0.483924060616521
369 0.697155113022985
370 0.587291160555974
371 0.701647916097009
372 0.707641383845373
373 0.742090620201075
374 0.679799272948909
375 0.694384813840156
376 0.70004257139951
377 0.528414002935698
378 0.507345914497226
379 0.475066012837541
380 0.513298280596801
381 0.47585621143419
382 0.578593836489011
383 0.517411243333458
384 0.667846687938651
385 0.694823624452979
386 0.736083272775802
387 0.915796942338255
388 1.03111455073778
389 0.998236838411437
390 1.02077845467137
391 0.922350033115938
392 0.793511618614685
393 0.732179343920795
394 0.654515671876642
395 0.62282443283194
396 0.693505603194401
397 0.876702592729003
398 0.823298217233325
399 0.863770729178346
400 0.784401752609486
401 0.6509078880373
402 0.560255837358725
403 0.479456449194748
404 0.522292474914285
405 0.681054511219969
406 0.900460948896381
407 0.960125068757601
408 0.950218705283741
409 1.14154738341666
410 1.17042230628058
411 1.19959903621554
412 1.16037677458883
413 1.13650171537204
414 1.1821041522115
415 1.14551510830387
416 1.23339222247649
417 1.29949571156154
418 1.37961696701262
419 1.36763439284805
420 1.4107315275865
421 1.353535264164
422 1.37536701975683
423 1.5
424 1.5
425 1.5
426 1.5
427 1.5
428 1.5
429 1.5
430 1.5
431 1.5
432 1.5
433 1.5
434 1.5
435 1.5
436 1.5
437 1.5
438 1.5
439 1.5
440 1.5
441 1.47126457919102
442 1.31150639381405
443 1.31716717239896
444 1.44045338140243
445 1.4350158531485
446 1.58603581397696
447 1.74286596576468
448 1.70983561845437
449 1.66716894565498
450 1.71206727150841
451 1.56718741018174
452 1.46730244325307
453 1.54973862490067
454 1.54377881277344
455 1.61612097538374
456 1.45396919012725
457 1.43819635265952
458 1.32532860460438
459 1.23915451633874
460 1.33484664869862
461 1.44233252512384
462 1.36955050943437
463 1.37766852677184
464 1.56827030937033
465 1.60134853376596
466 1.64039361852338
467 1.62588381140032
468 1.60028827994321
469 1.71358628125254
470 1.62240079612859
471 1.57979439030779
472 1.69226967098593
473 1.57241585488501
474 1.53125898610411
475 1.27422108028541
476 1.24762587861803
477 1.29437675321113
478 1.30828919976317
479 1.28232493276348
480 1.27837446412448
481 1.14250074414993
482 1.01183767230836
483 1.13843692148982
484 0.996938665845342
485 1.15314902543629
486 0.884431232135655
487 1.04309689366116
488 1.05844628216806
489 1.08196742210589
490 1.12856754426366
491 1.18723594715963
492 1.08554751502773
493 0.878876718873812
494 0.829767814173147
495 0.903237593886643
496 1.14209600804557
497 1.15341891867827
498 1.22165319685811
499 1.16238919158091
500 1.25622187404297
501 1.22520043165605
502 1.11607978819892
503 0.965050600035279
504 0.843321819443055
505 0.881540470089857
506 0.946170477554438
507 0.88225634459355
508 0.890969437982028
509 1.08681663129848
510 1.07595232441712
511 0.982844329953898
512 0.817682617436021
513 0.860713736141497
514 1.06829868996823
515 1.13628677551863
516 1.12511909800806
517 1.07706753634782
518 0.957894289766576
519 0.90725458516636
520 0.913108278174001
521 0.761170817979038
522 0.765745387154728
523 0.768601749209381
524 0.724128791058081
525 0.875236140692194
526 0.888447400164061
527 0.883928963142448
528 0.84935646953761
529 0.755253808665552
530 0.88274164124327
531 1.0686438671554
532 1.22087865962605
533 1.27716734325182
534 1.20300227645813
535 1.26847238340885
536 1.3804661389101
537 1.45256639875476
538 1.4132244572815
539 1.40567834495177
540 1.29808425857744
541 1.23254054043796
542 1.27782251808952
543 1.35293683407633
544 1.25973589643864
545 1.15095253208866
546 1.09416987559555
547 1.04011405054378
548 0.953967301723321
549 0.980432313863718
550 1.00719520223902
551 1.0099285006495
552 0.974236565320582
553 1.01693632975201
554 1.04845298202217
555 1.15065077670016
556 1.03552147484695
557 1.00705242035253
558 0.91403085862757
559 0.926697785069978
560 0.777030380588454
561 0.583288035961527
562 0.664072536746604
563 0.771830828908739
564 0.851572641340238
565 0.86450649966658
566 0.860370273599594
567 0.786493277301671
568 0.681766413072545
569 0.545031473970381
570 0.503866095047329
571 0.444724793356283
572 0.434744373428473
573 0.499326825474482
574 0.522932743803085
575 0.532141582292041
576 0.586808705647225
577 0.636604130068373
578 0.700179172192138
579 0.677669419909511
580 0.487785437442363
581 0.460626299900997
582 0.625318762290233
583 0.544570182806428
584 0.679288507534847
585 0.657416098445382
586 0.572919697429572
587 0.486874670400954
588 0.427501656217187
589 0.341434312378721
590 0.239721815522109
591 0.262377193013384
592 0.419889245001016
593 0.439648315509798
594 0.447480446967969
595 0.417562999812563
596 0.438895506292958
597 0.467825913045335
598 0.498119343083043
599 0.532911114573463
600 0.508045415573076
601 0.616946321574863
602 0.755210903290077
603 0.601652185879631
604 0.629737976966038
605 0.714696477743492
606 0.771604917826077
607 0.880636298492721
608 0.945647123777323
609 0.777260956427811
610 0.879363474361423
611 0.867793124257663
612 0.862829102377119
613 0.816683838290531
614 0.734122542249607
615 0.616200444883463
616 0.656845690219759
617 0.673809641699427
618 0.630806633619516
619 0.619650724720402
620 0.618949938380835
621 0.708044379842886
622 0.742559196646191
623 0.725383745331324
624 0.571631871316865
625 0.557207919470362
626 0.578507916341403
627 0.673725808604764
628 0.636239235443954
629 0.78032594620397
630 0.7538671371741
631 0.928613340866658
632 0.871327579537702
633 0.797216633364099
634 0.797769532409532
635 0.787202250530267
636 0.808926763602531
637 0.876556501695653
638 0.954135749399664
639 0.843526063492229
640 0.904344791507786
641 0.688083615832762
642 0.607524135545498
643 0.716429664858711
644 0.708312099707541
645 0.805494184705506
646 0.89719616917288
647 1.00246928510531
648 0.863557938496275
649 0.949997609403048
650 0.855284223363991
651 1.00331591450591
652 0.969465733054841
653 0.856071324656988
654 0.723851395744896
655 0.843917811154229
656 1.04221566864638
657 1.12785316693598
658 0.970292588229095
659 0.935386108162852
660 0.96281276409232
661 0.922235778002267
662 0.788398137308943
663 0.853348780805719
664 0.843239671236012
665 0.880859618491623
666 0.934863066380415
667 0.918190844082241
668 0.9449259376859
669 0.846619483182991
670 0.71649513221406
671 0.761938842337418
672 0.818238980238541
673 0.7873185716167
674 0.882684872478208
675 0.835770691921301
676 0.801593560032725
677 0.757560485639248
678 0.751181660104358
679 0.700149294060997
680 0.74750017315139
681 0.675038135241013
682 0.754357286700101
683 0.667975666507162
684 0.717410886606502
685 0.676832510821173
686 0.654099248869335
687 0.596924664236809
688 0.512980826663257
689 0.473575874756294
690 0.614923768968964
691 0.633884332133811
692 0.67114498750471
693 0.600751527808508
694 0.628984880765458
695 0.600567509321241
696 0.768141641144672
697 0.855634395035344
698 0.736791597505726
699 0.677672403596496
700 0.665808867590616
701 0.812717260326378
702 0.907920431207754
703 0.844935547402949
704 0.816571194615951
705 0.633861819516008
706 0.847413825838048
707 0.69818190615679
708 0.817207139015191
709 0.744172234713972
710 0.764820400097246
711 0.689401913895683
712 0.850251134526664
713 0.6912899253821
714 0.700831861696896
715 0.689861156588552
716 0.694370530784771
717 0.654933138460783
718 0.661727772187322
719 0.669161347528838
720 0.673294701839507
721 0.621753343448039
722 0.609601985224461
723 0.447354893928339
724 0.40435240327372
725 0.450898399226234
726 0.393678065846543
727 0.558211048819341
728 0.628299251025033
729 0.583299246462656
730 0.612655596797909
731 0.610559754998672
732 0.724681621920358
733 0.901567295743123
734 1.04155764591893
735 1.11376265855052
736 1.00955890279593
737 0.927661379156178
738 1.06046904315723
739 1.14429554045392
740 1.18159302214867
741 1.1100214520084
742 1.18605031770452
743 1.2296052524232
744 1.33691826737132
745 1.43339828529435
746 1.47919285284256
747 1.46872781415349
748 1.59207661955288
749 1.61623235959338
750 1.65403653023151
751 1.58610123107797
752 1.67974080261405
753 1.67660493097197
754 1.67316249480903
755 1.76864891584106
756 1.93288839288005
757 2
758 2
759 2
760 2
761 2
762 2
763 2
764 2
765 2
766 2
767 2
768 2
769 2
770 2
771 2
772 2
773 2
774 2
775 2
776 2
777 2
778 2
779 2
780 2
781 2
782 2
783 2
784 2
785 2
786 2
787 2
788 2
789 2
790 2
791 2
792 2
793 2
794 1.87670560159594
795 1.83013994974238
796 1.87855729912381
797 1.7313832729837
798 1.69395036192637
799 1.54010749018288
800 1.63764627923583
801 1.60651994105985
802 1.54946672655349
803 1.65192113506484
804 1.68277523490913
805 1.42144643713714
806 1.51316256137539
807 1.50405132694453
808 1.48317343697387
809 1.58489738385303
810 1.61329123832317
811 1.62292610484494
812 1.81706563148831
813 1.7474141977143
814 1.83515852482591
815 1.6811580551836
816 1.64140969857734
817 2.02754378687161
818 1.85358923838071
819 1.65697586483181
820 1.67841965031762
821 1.67596668710537
822 1.65790586455844
823 1.55397041424538
824 1.51915121504892
825 1.4530173827989
826 1.48465119975634
827 1.58477047615121
828 1.57886764876843
829 1.62598958532646
830 1.57273161784479
831 1.59654872606867
832 1.51887446460651
833 1.61517636958115
834 1.47129972202833
835 1.59347695622576
836 1.58268112398089
837 1.33985115393904
838 1.42582806324661
839 1.49859913263634
840 1.4465263982057
841 1.36364136904271
842 1.39788308367342
843 1.38028343197633
844 1.38723154511283
845 1.49666091364578
846 1.51477868905338
847 1.38735942537968
848 1.52798362121244
849 1.55322618384029
850 1.62400377265069
851 1.58008240819144
852 1.70169358535782
853 1.80274120432886
854 1.78090026203109
855 1.74145355783896
856 1.74313025755934
857 1.60775654494734
858 1.85803071693158
859 1.75708888876756
860 1.68953524402952
861 1.88820539002783
862 1.97359322122496
863 1.87858926183508
864 1.95405383036319
865 2.00477913342081
866 1.91366072129599
867 1.70153300956878
868 1.54823112661566
869 1.51941822815921
870 1.71726690464392
871 1.81137657925933
872 1.75305530264734
873 1.77774360326316
874 1.86904377072415
875 1.67365960395858
876 1.68633996502945
877 1.70772635607019
878 1.68185150662853
879 1.73374561307127
880 1.76329540964735
881 1.73160432398985
882 1.87419401387683
883 1.85694065665884
884 1.88309304607165
885 1.90138214095998
886 1.79239638218826
887 1.64280314787869
888 1.47934243268048
889 1.62255923961453
890 1.62949333120511
891 1.78381382782485
892 1.74658262778334
893 1.69563086673286
894 1.53494435093897
895 1.58566203058548
896 1.5189390553301
897 1.55228704372799
898 1.59750671235914
899 1.57843357207624
900 1.57506048001392
901 1.49381648150226
902 1.40893858483414
903 1.51575716470053
904 1.55294526662132
905 1.62931883925786
906 1.59694278655919
907 1.60562760783552
908 1.61579120639129
909 1.48347422509815
910 1.54927391869445
911 1.49629191728741
912 1.53804920212006
913 1.54645816639809
914 1.69574152524836
915 1.65591960772517
916 1.55980466645139
917 1.48942302139049
918 1.42264432517814
919 1.4536657129812
920 1.4218603426517
921 1.37698583616618
922 1.45199343309281
923 1.49867960717726
924 1.40866859600278
925 1.41273421086099
926 1.45849403271991
927 1.42414981486493
928 1.50997746235942
929 1.56460513837712
930 1.55938042117392
931 1.64939087120232
932 1.70724827649608
933 1.80548035654584
934 1.81127081800679
935 1.80695115523768
936 1.76631139952162
937 1.95549875820065
938 2.01304485029481
939 1.89963456530474
940 1.91264837329409
941 1.90810324988881
942 1.96539643558261
943 1.86207007154323
944 1.91811931146238
945 1.75281937785261
946 1.68952866806137
947 1.5871646812643
948 1.49420983069549
949 1.5919391360018
950 1.69937206679084
951 1.69392792931374
952 1.51915674893931
953 1.66146118951239
954 1.75455869903643
955 1.75512750094932
956 1.63445018402434
957 1.51558899738405
958 1.39227965281158
959 1.33251454037765
960 1.38598882985883
961 1.41012307756844
962 1.57386618267597
963 1.60523288311586
964 1.62333709356139
965 1.61275045545789
966 1.69384437308955
967 1.64577033169015
968 1.71552089910395
969 1.7704104766176
970 1.8159162064952
971 1.62892569787714
972 1.57467796816771
973 1.5072865106469
974 1.55165777851441
975 1.59042920736062
976 1.62704496610704
977 1.64070921587672
978 1.65224123767696
979 1.5505681256962
980 1.76148521089757
981 1.60435273836258
982 1.49270834225355
983 1.67037838048274
984 1.5806448976097
985 1.64728126969726
986 1.69099661748704
987 1.74540681319515
988 1.66298959184261
989 1.58207473994592
990 1.68947846071302
991 1.61141250575779
992 1.49497781840358
993 1.50903963180521
994 1.42647555079991
995 1.30126674305022
996 1.42607743672177
997 1.38082887491707
998 1.32398769361229
999 1.28267819369879
};
\end{axis}

\end{tikzpicture}


==> price.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time t},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle S_t\)},
ymin=-1.9017474525435, ymax=2.51477293820025,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.5)
--(axis cs:1000,0.5);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:1000,0);

\addplot [thick, blue]
table {%
1 0.240050447151246
2 0.00315715148963944
3 0.0663527807247422
4 0.120926235100366
5 0.129393132981119
6 0.195101749200748
7 0.13619502921313
8 0.124342693803567
9 0.060311625841182
10 -0.132076380884812
11 -0.0672986419269043
12 0.00181245801950899
13 -0.0218684809037907
14 0.167316304709735
15 0.109599507969436
16 0.157461853115347
17 -0.00987976580889499
18 -0.121768282044017
19 -0.122914587996742
20 -0.00645610626336929
21 -0.00563384339729919
22 0.0528997098097528
23 0.0827617555242886
24 0.00108906659008046
25 -0.097621315198304
26 -0.178313584306241
27 -0.175514376425865
28 -0.173771463130235
29 -0.0956132922671406
30 -0.00585599589787135
31 -0.0925872712607912
32 -0.207610301895567
33 -0.199062428688412
34 -0.254171525536036
35 -0.114301051745718
36 -0.123995174935949
37 -0.0838178725845776
38 0.0762236336354109
39 0.0882867495327122
40 0.0575744466288315
41 -0.0661339211293808
42 -0.153915822752918
43 -0.0136421955197474
44 0.141255844761051
45 0.201925292254193
46 0.351627293058508
47 0.450121011113198
48 0.399827737690405
49 0.196855863761791
50 0.461896180454642
51 0.478080124054238
52 0.470381491435634
53 0.342988875386492
54 0.153940532904289
55 0.232475946588882
56 0.276635241649643
57 0.383463133305283
58 0.2282040358532
59 0.388094970977435
60 0.341880009097324
61 0.224206875536938
62 0.208322526788867
63 0.262143753753442
64 0.546737611788528
};
\addplot [thick, red]
table {%
64 0.546737611788528
65 0.46568130905328
66 0.403575396688988
67 0.303711453072411
68 0.464534395166685
69 0.652718604445751
70 0.802524105289626
71 0.827821368228409
72 0.945507172012259
73 0.848248465694756
74 0.70460629228032
75 0.78350241017861
76 0.855379371869769
77 0.900170849506474
78 0.944087225749078
79 1.01258216045857
80 1.02234631387262
81 1.03018460083526
82 1.1051301898441
83 0.990542579302337
84 0.904344911719019
85 0.935092070181935
86 0.907556877864912
87 0.86717015453952
88 0.783818439310546
89 0.718958571565425
90 0.784755754498993
91 0.809666123509065
92 0.949125185514717
93 1.02417191340028
94 0.997827389031039
95 0.932952681727126
96 0.97414352205118
97 1.16031438281308
98 1.14848350316553
99 0.980728063067939
100 1.08065455101665
101 1.18394312980334
102 1.09691093131838
103 1.1389313391206
104 1.10617259269126
105 1.33282195237159
106 1.38527428541299
107 1.43761599071611
108 1.36371626438349
109 1.33672199415532
110 1.17972542175818
111 1.26020101017685
112 1.3042994330911
113 1.18182049174529
114 1.31465648839049
115 1.17110244771321
116 1.04707612373788
117 1.2009472129846
118 1.33707485195659
119 1.32914511820752
120 1.39692318746193
121 1.61850977608707
122 1.59724107036382
123 1.53348771808686
124 1.7675864653479
125 1.80304952850731
126 1.77576546335035
127 1.91378443011447
128 1.88586063800692
129 1.7823410614848
130 1.68780942216423
131 1.91009634403825
132 1.9006338363772
133 1.90107099420151
134 2.06514476944927
135 1.96893173169042
136 2.05608729750791
137 2.00698621074779
138 2.14182826487885
139 2.15995434036911
140 2.08838920958606
141 2.07374963637634
142 1.87407474262135
143 1.88295443708005
144 1.81947496672843
145 1.88802164309753
146 1.84823591499298
147 1.91300017642919
148 1.84872756330577
149 2.02035682194659
150 2.05854652448352
151 2.14510829168367
152 2.18840695730988
153 2.23104702411312
154 2.31402201134827
155 2.18166220476996
156 2.23784870707134
157 2.21840450074894
158 2.11764061615053
159 2.19297865832209
160 2.07530130742754
161 2.08220329703042
162 1.98916269292848
163 1.84878509923462
164 1.85848518989806
165 1.80556658469006
166 1.92251968498333
167 1.91966702454326
168 2.10727673306847
169 2.03167291889821
170 1.99189218674643
171 1.93187602911473
172 1.7042491442614
173 1.80288375870592
174 1.73358226220664
175 1.67567123403425
176 1.55227234936032
177 1.6288049468684
178 1.52824081442284
179 1.38477081147337
180 1.31654642547023
181 1.30085045594417
182 1.23854232177306
183 1.24720547311928
184 1.21794648315632
185 1.29362091382968
186 1.33394496836545
187 1.06936228250703
188 1.10222988587815
189 0.968147543753146
190 0.992217836576841
191 0.966120117574272
192 0.878453034428131
193 0.831644794984106
194 0.695587308322708
195 0.844917935704677
196 0.933324616812734
197 1.1568385744515
198 1.05095856589262
199 1.00501256744458
200 1.05441284068199
201 0.865577722721894
202 0.845424285215516
203 0.728509947811438
204 0.727715710871444
205 0.621473401471333
206 0.520430535268883
207 0.386779402059758
208 0.357704058086303
209 0.442664852875797
210 0.509431437272489
211 0.478157644331723
212 0.539325067721469
213 0.591763248590354
214 0.579041282593048
215 0.513323283968018
216 0.539926750784549
217 0.584623804693568
218 0.640497655247433
219 0.584588466379965
220 0.603874522900742
221 0.628140990400358
222 0.736256041319883
223 0.821310012108786
224 0.927530093550538
225 0.978593058956264
226 0.896634589276868
227 0.799730738161223
228 0.582379697729048
229 0.451804817197093
230 0.426518274802014
231 0.411369912421008
232 0.482944369568564
233 0.363764797162074
234 0.406747179926372
235 0.483072848453452
236 0.537589741283388
237 0.434023368953032
238 0.487600139207602
239 0.58483308531411
240 0.543001206209607
241 0.470000846598728
242 0.537727314868888
243 0.425796334535858
244 0.383571062534737
245 0.343506683687945
246 0.314749130390194
247 0.336075375820904
248 0.433532322165498
249 0.543066501419288
250 0.416496405731304
251 0.211299791436252
252 0.339290464012779
253 0.279364232188646
254 0.191451785322394
255 0.0691550585615772
256 0.13477723225464
257 0.108266972369754
258 -0.000708968887903672
};
\addplot [thick, blue]
table {%
258 -0.000708968887903672
259 0.113350029667148
260 -0.00242579300687379
261 -0.0209593911734896
262 0.02995731287489
263 -0.162526726144857
264 -0.0416576346973219
265 -0.181647617696617
266 -0.164494286239294
267 -0.0456483882180469
268 -0.0311725032783085
269 -0.231786531870444
270 -0.169917341128598
271 0.00353328523795152
272 0.058559068312658
273 -0.0251650319803295
274 -0.114933636827592
275 -0.0933705351576351
276 -0.027659555832593
277 -0.0226373150428355
278 -0.0122064308145515
279 0.0357766780351252
280 -0.108967371712273
281 -0.0422705055142551
282 -0.0697566540112519
283 0.109668552233702
284 0.0198657585172021
285 0.173393114645714
286 0.0504542131596705
287 -0.0110095888737559
288 -0.156203963546344
289 -0.138295683598684
290 -0.112238528003399
291 0.0449637287338703
292 -0.0118383764263298
293 -0.101623527838178
294 -0.0176120592658625
295 0.049275564312947
296 0.0991858483495085
297 0.222984205869871
298 0.191644386636931
299 0.119099123934926
300 0.106035909477358
301 0.134615849223689
302 0.065303787506318
303 -0.0420107600174644
304 0.10398683643272
305 0.086531590984404
306 -0.0757313459282893
307 -0.0693665866484926
308 -0.028281927363998
309 -0.171624205470592
310 -0.00504944011655092
311 0.159091134456488
312 0.0475327746553265
313 0.0396918640963782
314 0.11373516061311
315 0.313724351084153
316 0.437816298265855
317 0.335442299028254
318 0.265559186174202
319 0.200479831527508
320 0.26737673829012
321 0.333867855667388
322 0.206783550936808
323 0.203485773852546
324 0.0891915302578293
325 0.366412839638037
326 0.474734979767406
327 0.502889100163636
};
\addplot [thick, red]
table {%
327 0.502889100163636
328 0.632111917294119
329 0.535587518378422
330 0.49078803255105
331 0.522209757245068
332 0.588531320005466
333 0.655931923713866
334 0.697911524067846
335 0.630377361773566
336 0.508914093659067
337 0.731433430350012
338 0.694577283932782
339 0.715602398769444
340 0.688531955324945
341 0.921298848788285
342 0.781608115939624
343 0.824854490208609
344 1.029984433828
345 1.05659342025868
346 0.878707751045316
347 0.63930920782303
348 0.565130988428062
349 0.466478496576005
350 0.475167062726038
351 0.508156402240751
352 0.391608954282513
353 0.387469883082316
354 0.253536543674529
355 0.175751783808272
356 -0.0654651876245049
};
\addplot [thick, blue]
table {%
356 -0.0654651876245049
357 -0.107354644697471
358 -0.101305556703188
359 -0.31400367648288
360 -0.457403583278358
361 -0.377381357158891
362 -0.465348299675771
363 -0.617607832927031
364 -0.618718691036124
365 -0.582226117324726
366 -0.666072338926512
367 -0.888500116893342
368 -1.02724318010154
369 -0.959141247946551
370 -0.972263746683208
371 -1.00267686506735
372 -0.850316464702691
373 -0.929851665612162
374 -1.01659925966387
375 -1.05411753734448
376 -1.1775381012112
377 -1.27496307725983
378 -1.10995312434853
379 -1.03238878939736
380 -0.954301015409458
381 -0.870004558084807
382 -1.0684461027596
383 -1.13821147610223
384 -1.10722317579405
385 -1.02861880407033
386 -1.04335596522218
387 -1.14560555006841
388 -1.17914673084074
389 -1.39339575930161
390 -1.42410274089005
391 -1.39243809156675
392 -1.4576435068745
393 -1.35359699359321
394 -1.26520817887305
395 -1.19716412941137
396 -1.23763879017695
397 -1.28611857934817
398 -1.22231192925694
399 -1.37235821481453
400 -1.34154072636437
401 -1.42648086784798
402 -1.49566696124007
403 -1.61334056835074
404 -1.63613277152899
405 -1.70099652569151
406 -1.6579724076972
407 -1.57588806927786
408 -1.60259530485567
409 -1.51122369525205
410 -1.51380744651611
411 -1.66284350667208
412 -1.55102281220268
413 -1.45600270554627
414 -1.53389099230488
415 -1.57933257770819
416 -1.51021765861132
417 -1.48302984383367
418 -1.62247308821908
419 -1.56194372677187
420 -1.57626993039036
421 -1.49231535362337
422 -1.46067340169695
423 -1.57690497251111
424 -1.6717511493572
425 -1.55716001445534
426 -1.47440278603841
427 -1.54797202689469
428 -1.36453588474137
429 -1.23001899974335
430 -1.3312986259421
431 -1.3241808280711
432 -1.3164482793402
433 -1.27655261647344
434 -1.14134911116075
435 -1.04822194992766
436 -1.07915288911024
437 -1.03061719465581
438 -0.870088237540814
439 -0.744969651809565
440 -0.866564372161997
441 -0.814709724336537
442 -0.761109561860571
443 -0.664542480898117
444 -0.619212830671575
445 -0.68209782197306
446 -0.704461876437084
447 -0.620239718970215
448 -0.860416019475347
449 -0.938831272580867
450 -0.805574155093447
451 -0.829562155070708
452 -0.872507270158348
453 -0.89601348299
454 -1.07040618041886
455 -1.0416622598449
456 -1.08750380389308
457 -1.12758683426297
458 -0.975229177037976
459 -0.933118509250821
460 -0.870811073614165
461 -1.00361801057579
462 -0.945301060742061
463 -0.881263530075363
464 -0.839426841899194
465 -0.655315401977097
466 -0.584839887757215
467 -0.450561268146124
468 -0.63036176770631
469 -0.786337004405881
470 -1.01224463369239
471 -1.06780593843129
472 -1.09971617482884
473 -1.16680943047261
474 -0.976752862917021
475 -0.965010617880349
476 -1.12315347128297
477 -1.01272961791587
478 -0.979339298218338
479 -1.01203516046704
480 -1.01681748924808
481 -0.9675445118071
482 -1.0268460522275
483 -1.05403561000137
484 -0.994319649418034
485 -1.00257929977391
486 -1.03062827433979
487 -0.77381030322326
488 -0.755764052055193
489 -0.753553536553008
490 -0.593179686611514
491 -0.396274029135141
492 -0.258984675491519
493 -0.292372373842595
494 -0.209910584965878
495 -0.229706180736944
496 -0.296647121162235
497 -0.304772694001407
498 -0.321372751826418
499 -0.394527788731671
500 -0.404500200334845
501 -0.364091443234532
502 -0.439659034976786
503 -0.36471373454773
504 -0.582777810759068
505 -0.582323236938381
506 -0.672813190088035
507 -0.491677796375676
508 -0.396850160224722
509 -0.338742094144992
510 -0.246603747520875
511 -0.0729736670103621
512 -0.0899057908568069
513 -0.0872741084824194
514 -0.0335657747966049
515 -0.0901499254173359
516 -0.154164788270195
517 -0.31980710399639
518 -0.316187657312177
519 -0.554366024229846
520 -0.383982919306899
521 -0.365297574928149
522 -0.21211812512705
523 -0.304614339095652
524 -0.157163728881845
525 -0.0582900584271358
526 -0.192289574169374
527 -0.146572479639599
528 -0.296013505355849
529 -0.335564523166342
530 -0.287909681901761
531 -0.0982208939104655
532 0.0437629678284474
533 -0.0467516797377172
534 0.103369194171453
535 0.262931389743524
536 0.265162548418903
537 0.581696053054556
};
\addplot [thick, red]
table {%
537 0.581696053054556
538 0.700591963787547
539 0.816098791645519
540 0.866102179756941
541 1.01738225319873
542 1.0091126245671
543 1.01876523359984
544 0.861037515962283
545 0.83856838205381
546 0.885575831346429
547 0.928679040493626
548 0.912612226605244
549 0.979480842807174
550 1.05018203771522
551 1.1837881483309
552 1.0002644448002
553 0.985512655226739
554 1.04248366677171
555 1.05135975081589
556 1.01734916540942
557 1.1281720115603
558 0.894593532351452
559 1.11991478726225
560 1.09434264146936
561 1.10297498184022
562 0.984237196039069
563 1.07066094650093
564 1.22662997605034
565 1.26912128100776
566 1.32253175189169
567 1.18616189732086
568 0.890583166658152
569 0.875958659598242
570 0.927938512181214
571 0.986590877376724
572 1.14105837270647
573 1.29408776350818
574 1.26215273616445
575 1.35867290179913
576 1.48675682796712
577 1.63293889780967
578 1.81923204833204
579 1.7573350009515
580 1.83156158515722
581 2.06099907543034
582 2.07185592341817
583 1.92863070696645
584 1.93537976163424
585 1.87021008670232
586 1.71164993552755
587 1.65490068541643
588 1.65919598757069
589 1.5663868190383
590 1.51928916795906
591 1.72018949566599
592 1.66674387357387
593 1.75079860795211
594 1.64660007987409
595 1.56058036775202
596 1.57174976816143
597 1.5708705109937
598 1.60882020581213
599 1.6383429755533
600 1.75563861805916
601 1.68714563199599
602 1.70356931080547
603 1.68342764111543
604 1.76126698997844
605 1.7884563440367
606 1.6703243915784
607 1.60928232926316
608 1.47306893882187
609 1.666520464814
610 1.6592830096663
611 1.53316809319966
612 1.61490346044699
613 1.59657242818235
614 1.72596644766883
615 1.7082918185245
616 1.60762278487611
617 1.69596135470885
618 1.8916397216691
619 1.74468835948852
620 1.73564390885949
621 1.73954735206567
622 1.78218511988401
623 1.76588219307427
624 1.65528819300645
625 1.38722512995864
626 1.36082022537948
627 1.42949954289937
628 1.41421884160302
629 1.48963486508876
630 1.65890280398667
631 1.67728598279482
632 1.57561804676378
633 1.43712200896693
634 1.40073765917319
635 1.42383708631866
636 1.44950628224929
637 1.50573386402959
638 1.60180846136421
639 1.64862679735215
640 1.71183469441476
641 1.61363219912469
642 1.64159125394389
643 1.5960746909827
644 1.5658689566031
645 1.68222643103466
646 1.68131139683476
647 1.60866794102969
648 1.53308382539264
649 1.62180001410864
650 1.58100199534296
651 1.50337285910412
652 1.38354149113634
653 1.55746981509495
654 1.47167867214272
655 1.39351379910718
656 1.30198063985733
657 1.1832687739004
658 1.23252204487577
659 1.18802704060629
660 1.20026823170521
661 1.0676745958697
662 1.05138509062108
663 0.985669922056754
664 1.01968977122448
665 1.0750328870712
666 1.18025756859378
667 1.01623721866342
668 0.973230052101292
669 0.975906828547325
670 0.86826000607056
671 0.836587014631899
672 0.76132955138387
673 0.763780853827679
674 0.586880226188041
675 0.572886723206233
676 0.578589786908456
677 0.668968622993707
678 0.589727665701326
679 0.43644927585774
680 0.457146400995311
681 0.305600649163729
682 0.253143926941358
683 0.137310079608502
684 0.113402971220791
685 0.0203681163355852
686 -0.0859279694536195
};
\addplot [thick, blue]
table {%
686 -0.0859279694536195
687 -0.247057603528405
688 -0.103410224232861
689 -0.0235804347618861
690 -0.0712287353507294
691 0.0418433188634656
692 -0.101291930534659
693 0.0330606407833239
694 0.109371759371289
695 0.142718933120302
696 0.144575058265363
697 0.186493754644047
698 0.206084475185992
699 0.208419347548033
700 0.141314162776642
701 0.0436341847116916
702 0.0674490943424451
703 0.168581022924201
704 0.185124312975582
705 0.239212003008393
706 0.196195019668485
707 0.327269171402613
708 0.40746193551732
709 0.407079121763888
710 0.375913739466515
711 0.364341159659546
712 0.471829253115756
713 0.401266858996716
714 0.403227177793602
715 0.458822198254886
716 0.396716285229487
717 0.160669393430985
718 0.157859475746651
719 0.199990935609205
720 0.0632829065982443
721 0.0364322342907885
722 -0.136713159663003
723 -0.163149080148529
724 -0.24658793873244
725 -0.344762825309637
726 -0.273872121380705
727 -0.302391411858587
728 -0.349951658230651
729 -0.279917342623302
730 -0.308103342981287
731 -0.367008154341175
732 -0.272724818051211
733 -0.276535872664416
734 -0.352013063237347
735 -0.269729357191924
736 -0.242383572102483
737 -0.0603209506869356
738 -0.170206692857086
739 -0.296413546021715
740 -0.259287693110045
741 -0.282845619549329
742 -0.359998772867627
743 -0.278514277740855
744 -0.33634582278605
745 -0.502766861249635
746 -0.462780407382036
747 -0.348879995011499
748 -0.306593004161225
749 -0.326816807547951
750 -0.286616983816458
751 -0.462017254811608
752 -0.610159744601003
753 -0.548369072087686
754 -0.527422870539228
755 -0.612419229419305
756 -0.453949304867958
757 -0.588697916879784
758 -0.660715011644986
759 -0.68481021164757
760 -0.466777658468544
761 -0.397026890524495
762 -0.351551572696659
763 -0.359758901335354
764 -0.364302554841332
765 -0.373796788980827
766 -0.187960226547791
767 -0.28748625595133
768 -0.413992765992495
769 -0.32340867304657
770 -0.329656803580965
771 -0.37760290479499
772 -0.290576678245859
773 -0.0850408699918599
774 -0.148820456781313
775 -0.077986088839456
776 -0.180933124697487
777 -0.246785448138008
778 -0.321821765382142
779 -0.306640499458515
780 -0.337578972125737
781 -0.315274212697554
782 -0.346373088552705
783 -0.462102875323722
784 -0.5767120825008
785 -0.550685758623114
786 -0.602998493851261
787 -0.421563662313229
788 -0.372681274529706
789 -0.487122271362058
790 -0.59530220382046
791 -0.65201170135178
792 -0.583043186994181
793 -0.567931904226309
794 -0.580673084069984
795 -0.427573737444249
796 -0.416360308770334
797 -0.335655219873456
798 -0.184803144133494
799 -0.12351136365849
800 -0.127262627898118
801 -0.221585232666133
802 0.0378205978078506
803 -0.0635481669686975
804 -0.0392293613405198
805 -0.058546127318528
806 -0.04916005268849
807 -0.041161011304293
808 -0.194000925684811
809 -0.198983663884631
810 -0.065881443857567
811 -0.0195808003113843
812 0.117753839134616
813 0.180483184010532
814 0.286017509877603
815 0.391297175287974
816 0.628961921454368
};
\addplot [thick, red]
table {%
816 0.628961921454368
817 0.68842071780581
818 0.515121417075965
819 0.756424219619534
820 0.903970361649847
821 0.949583892943055
822 0.844911428140882
823 0.842765142725555
824 0.70343093573429
825 0.618854763533411
826 0.737189652855929
827 0.733459631238635
828 0.62422697149524
829 0.519240208394633
830 0.629186311614182
831 0.611409886032425
832 0.523602015360773
833 0.608109105409388
834 0.635605313574559
835 0.788569972654186
836 0.849010045290728
837 0.738031735551075
838 0.79761232866856
839 0.743645888098897
840 0.992643383564133
841 1.1015166959497
842 1.27807405678002
843 1.34787368637896
844 1.20121543934683
845 1.25587326988936
846 1.41966362714971
847 1.29190271644288
848 1.44037935214481
849 1.49409433120987
850 1.40925460739414
851 1.2937367154262
852 1.25839950337871
853 1.30782749975977
854 1.17658672619883
855 1.1656552135868
856 1.21337059253187
857 1.28307114234976
858 1.34720601323922
859 1.21164639259494
860 1.12174349287412
861 1.08270153478164
862 1.00633502628328
863 0.857083310685016
864 0.858794202868354
865 0.809092816425929
866 0.705248085728983
867 0.563868684626122
868 0.609797872629994
869 0.514640218650969
870 0.461206345078307
871 0.46423011030138
872 0.510874746096138
873 0.543783431129282
874 0.578064793371898
875 0.808901983765944
876 0.8752014689015
877 1.03439057338044
878 1.12423474459444
879 1.18091748153158
880 1.37126461492401
881 1.2711987987716
882 1.17787147145743
883 1.31272480901896
884 1.31649587351043
885 1.34124827749482
886 1.29106696329172
887 1.33391594532583
888 1.35156720781015
889 1.1497209880212
890 0.932378495027862
891 0.853736508681015
892 0.867531746140593
893 0.820530060236767
894 0.931974208155659
895 1.03023424303419
896 0.933052886950684
897 0.772544238159517
898 0.924457692053633
899 1.08800412877711
900 0.813311392221291
901 0.707342831910364
902 0.734617630544839
903 0.791467978395517
904 0.551284166337141
905 0.488421486174768
906 0.423421165812139
907 0.507844396121317
908 0.532238877835464
909 0.3750538624197
910 0.355965720386013
911 0.422889187626003
912 0.599411970125449
913 0.479740965506143
914 0.608888607591985
915 0.60282506864432
916 0.513380129049114
917 0.544194074277176
918 0.524638536591765
919 0.388444973997096
920 0.418618508203414
921 0.585344879253325
922 0.632885915792767
923 0.651476230746304
924 0.750902372634322
925 0.822330600137848
926 0.8578728621725
927 0.794854930232416
928 0.908085475956685
929 0.799610394361365
930 0.851207699779954
931 0.906332783806658
932 0.758580650518075
933 0.571549095004265
934 0.508659218534432
935 0.470315300601795
936 0.346940981818282
937 0.211848097065671
938 0.140021722597247
939 0.217859374114732
940 0.109748341096025
941 0.0924990944582598
942 0.0249951435054789
943 0.056343536952722
944 -0.201014298418179
};
\addplot [thick, blue]
table {%
944 -0.201014298418179
945 -0.358015171409675
946 -0.175927656289946
947 -0.171093006314132
948 0.0155577144193571
949 0.0407366000527171
950 0.0838956692830189
951 0.198536532294331
952 0.0936293441126888
953 0.184675441745104
954 0.0465406328497845
955 -0.0518968556372003
956 -0.0297471347613592
957 -0.00235425352361686
958 0.137283680742759
959 0.156829576438015
960 0.244769851051982
961 0.320056323207002
962 0.555733678724029
};
\addplot [thick, red]
table {%
962 0.555733678724029
963 0.469861074099843
964 0.477394618592665
965 0.470945385944423
966 0.295075527439251
967 0.472501471241966
968 0.41271991503484
969 0.378826909148676
970 0.28110901356125
971 0.29762758589708
972 0.291742954626005
973 0.378946926571725
974 0.39433641885105
975 0.329241240928171
976 0.262548012081864
977 0.172208258635595
978 0.100038496242388
979 0.16235426073387
980 0.227290523665094
981 0.151160804386123
982 0.197260629284973
983 0.237870244394634
984 0.311087820286383
985 0.270456882251273
986 0.213975612044512
987 0.262756779957163
988 0.226300972250903
989 0.252235188701526
990 0.368943469700807
991 0.294690740142822
992 0.378685980898631
993 0.390179350704903
994 0.303425032972916
995 0.411493529993903
996 0.274050896797559
997 0.240272090624272
998 0.323460484763801
};
\end{axis}

\end{tikzpicture}


==> projection_U_Pi.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=5cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={time},
xmin=-6.825, xmax=143.325,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle S_t\)},
ymin=-0.877165923047118, ymax=1.22810114275164,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,1)
--(axis cs:136.5,1);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:136.5,0);

\addplot [semithick, color0]
table {%
0 0
0.1 -0.0535912011547801
0.2 -0.055299657421562
0.3 -0.0562907389566304
0.4 -0.035760447926802
0.5 -0.00204061370874681
0.6 -0.0177498994058753
0.7 -0.0367894242909794
0.8 -0.0060357755949964
0.9 0.0651148104071125
1 -0.0387888946693479
1.1 -0.076478826309464
1.2 -0.167003748593697
1.3 -0.142049507947055
1.4 -0.214366058482377
1.5 -0.167489265788092
1.6 -0.220708178970428
1.7 -0.214705864477176
1.8 -0.259226430184637
1.9 -0.190789791393627
2 -0.104757016036615
2.1 -0.145600527599852
2.2 -0.195705529718535
2.3 -0.150039312677571
2.4 -0.0851784733936592
2.5 -0.16099456214336
2.6 -0.224193035068961
2.7 -0.282416162514208
2.8 -0.213506838934682
2.9 -0.0984675952616579
3 -0.113024215019609
3.1 -0.158441342800292
3.2 -0.0592441261007288
3.3 -0.0312019223956506
3.4 -0.108706255048374
3.5 -0.0338595542951924
3.6 -0.0366248369189536
3.7 0.0457873970204559
3.8 0.0362206057219946
3.9 0.198381968795244
4 0.241275490900884
4.1 0.314768995618007
4.2 0.416471829963978
4.3 0.401294965253362
4.4 0.379245122980051
4.5 0.360078795107071
4.6 0.367916714593939
4.7 0.287961260044766
4.8 0.167463135701091
4.9 0.211894467831138
5 0.125469462088147
5.1 0.23499953412187
5.2 0.213161165934077
5.3 0.241318429703195
5.4 0.200996355211972
5.5 0.158992067776449
5.6 0.18271510527637
5.7 0.168006000019164
5.8 0.132738345356006
5.9 0.13984466087157
6 0.136136070178266
6.1 0.0879462851824665
6.2 0.111674065761389
6.3 0.0839719876908735
6.4 0.149215717915136
6.5 0.218606794801344
6.6 0.170101394491418
6.7 0.155575564584896
6.8 0.161793363881284
6.9 0.156093987201696
7 0.0338667673734696
7.1 0.137776058751072
7.2 0.151103190878483
7.3 0.177140304025557
7.4 0.225602773121653
7.5 0.245923561485066
7.6 0.226858713911523
7.7 0.305404197147461
7.8 0.430518033426608
7.9 0.45803528281814
8 0.408719338376858
8.1 0.336024762415673
8.2 0.284916878690684
8.3 0.351022781005971
8.4 0.243919336579209
8.5 0.235601520364898
8.6 0.187620940527074
8.7 0.111072704750345
8.8 0.179988719555769
8.9 0.319805483605024
9 0.298611441484582
9.1 0.334928978277197
9.2 0.369916831461285
9.3 0.395646479976204
9.4 0.533311439244744
9.5 0.515682510649933
9.6 0.578859414108218
9.7 0.636684857666285
9.8 0.531447574944146
9.9 0.404589231514097
10 0.351121624573468
10.1 0.392307885752567
10.2 0.450542102298761
10.3 0.438035734373642
10.4 0.447778692679797
10.5 0.470628501189021
10.6 0.435755683625627
10.7 0.377415648374028
10.8 0.402837134903351
10.9 0.401854234076548
11 0.339695745959506
11.1 0.316716435639598
11.2 0.295641581284
11.3 0.205648624449113
11.4 0.20183018279773
11.5 0.326111046180876
11.6 0.263755472996271
11.7 0.212115015011822
11.8 0.20797976698728
11.9 0.234614990623264
12 0.233806210519174
12.1 0.228014046672827
12.2 0.166549042309835
12.3 0.155486660637602
12.4 0.0575117724774384
12.5 0.155766640072499
12.6 0.182493529833722
12.7 0.192290184589306
12.8 0.237741774923754
12.9 0.301674441311283
13 0.355802171767125
13.1 0.443064383228883
13.2 0.354556842649268
13.3 0.391153605066703
13.4 0.317990871758248
13.5 0.300175690372223
13.6 0.205024096263301
13.7 0.160814863869364
13.8 0.118701802741848
13.9 0.125740325278039
14 0.0811959048115054
14.1 0.0508981427584029
14.2 0.0529350424876428
14.3 0.0653822836371528
14.4 0.0818321393655279
14.5 0.156166879545804
14.6 0.184607143892382
14.7 0.212895051865539
14.8 0.24191108058128
14.9 0.220937589486333
15 0.278897697471515
15.1 0.255610941084165
15.2 0.189902541188049
15.3 0.214925102774541
15.4 0.14225720873676
15.5 0.110803646787105
15.6 0.0863067361917896
15.7 -0.022110447562311
15.8 0.0740752125652467
15.9 0.0782726771920325
16 0.150505780827127
16.1 -0.0396052062978429
16.2 -0.0725380931591869
16.3 -0.0113330857635381
16.4 0.0585486005133743
16.5 0.10526403329078
16.6 0.0418491252631196
16.7 0.0563525441110425
16.8 -0.00811652767237362
16.9 -0.0878941333365034
17 -0.122500179452627
17.1 -0.126905122929872
17.2 -0.0830192056409337
17.3 -0.0239856612436335
17.4 0.00362226557733932
17.5 -0.0902928533693041
17.6 -0.184692638093757
17.7 -0.208487886644493
17.8 -0.277052573010775
17.9 -0.265442397856544
18 -0.397636368510275
18.1 -0.407811459723172
18.2 -0.423419447625521
18.3 -0.410431750225342
18.4 -0.396732753197778
18.5 -0.330675280013387
18.6 -0.330652160583787
18.7 -0.33130960970773
18.8 -0.460317356649929
18.9 -0.455692573783865
19 -0.450775797586029
19.1 -0.564807469090952
19.2 -0.586105145391406
19.3 -0.399439768534355
19.4 -0.348412764474527
19.5 -0.342385628740061
19.6 -0.24844049452143
19.7 -0.168133021167382
19.8 -0.20102925539564
19.9 -0.225636038357448
20 -0.200026018386619
20.1 -0.111020503141298
20.2 -0.150889681343231
20.3 -0.158373861238116
20.4 -0.223721678386264
20.5 -0.215373803130499
20.6 -0.172240079468723
20.7 -0.252129336174703
20.8 -0.258299236904517
20.9 -0.338816884600072
21 -0.291147198047179
21.1 -0.283787821375774
21.2 -0.297889371781849
21.3 -0.276218793287667
21.4 -0.283254140352679
21.5 -0.336230681286757
21.6 -0.248287010722752
21.7 -0.29488124238592
21.8 -0.291774581342389
21.9 -0.426470898742067
22 -0.569128751875793
22.1 -0.636411892680093
22.2 -0.696369324442614
22.3 -0.600728462835763
22.4 -0.630553091068409
22.5 -0.658933037930048
22.6 -0.674313228537173
22.7 -0.65269524598742
22.8 -0.627136887802925
22.9 -0.473532069860185
23 -0.403002239792619
23.1 -0.335643598642006
23.2 -0.400411260228559
23.3 -0.380385839359317
23.4 -0.461459429934412
23.5 -0.445830222294766
23.6 -0.484546538575421
23.7 -0.381883956489224
23.8 -0.33530634650528
23.9 -0.22080082091622
24 -0.286563689266848
24.1 -0.234655073425132
24.2 -0.277994223327945
24.3 -0.237996996540719
24.4 -0.204551379122744
24.5 -0.349766080249813
24.6 -0.368011996436709
24.7 -0.303004938160634
24.8 -0.237570784303793
24.9 -0.342138271095556
25 -0.324663509438517
25.1 -0.287277573352383
25.2 -0.37341784669948
25.3 -0.341712893450609
25.4 -0.351396599151198
25.5 -0.343802496374
25.6 -0.33298673559274
25.7 -0.355690870450017
25.8 -0.351353436029341
25.9 -0.281842018150257
26 -0.18316738769623
26.1 -0.195901255212266
26.2 -0.212105304690205
26.3 -0.282253815552112
26.4 -0.301660757821338
26.5 -0.391794153789394
26.6 -0.459888696899348
26.7 -0.588702044961823
26.8 -0.535684747666896
26.9 -0.494877675316432
27 -0.423888493664778
27.1 -0.365962833384719
27.2 -0.370089713727337
27.3 -0.253232790637041
27.4 -0.178371520878686
27.5 -0.118566941098294
27.6 -0.0196441717174092
27.7 -0.0331745139695591
27.8 -0.00997128696844586
27.9 0.0840372835288489
28 0.0265731816952173
28.1 0.129743391493441
28.2 0.0964536027263262
28.3 0.0246091641694543
28.4 -0.0396100247769756
28.5 0.0187081038684976
28.6 0.0130019568657098
28.7 -0.0823969513729748
28.8 -0.0907922036561175
28.9 -0.141415754762721
29 -0.187327767236513
29.1 -0.252970912705198
29.2 -0.209887124706147
29.3 -0.154365831611411
29.4 -0.0575313514970661
29.5 -0.0655317678074305
29.6 -0.115317792023639
29.7 -0.117272717952228
29.8 -0.21401836413567
29.9 -0.266808803134945
30 -0.225575903416143
30.1 -0.339779792030688
30.2 -0.206669834516035
30.3 -0.169728287959503
30.4 -0.250717964674728
30.5 -0.268009976994676
30.6 -0.254637728055233
30.7 -0.344023415320179
30.8 -0.277314495064615
30.9 -0.311793687854598
31 -0.18103896566072
31.1 -0.126776629583962
31.2 -0.123432434059821
31.3 0.0574343923321522
31.4 0.0350353043043682
31.5 0.102822621301097
31.6 0.118857055484953
31.7 0.181646126630441
31.8 0.129996117486603
31.9 0.258076601683488
32 0.328234301055312
32.1 0.165964510112801
32.2 0.148138704826329
32.3 0.136086973946734
32.4 0.155073486385584
32.5 0.125987800095947
32.6 0.148176411768345
32.7 0.0717701028058295
32.8 -0.00216816971128454
32.9 0.0397990427232077
33 0.00220311502774782
33.1 0.0605971609719521
33.2 0.0050946831268077
33.3 0.0117117654750578
33.4 -0.0238425934668064
33.5 -0.0389964074570606
33.6 -0.00636020420538259
33.7 -0.0127453904014981
33.8 -0.00599924339484996
33.9 -0.028980436074933
34 -0.00204839817750878
34.1 0.0475307988379017
34.2 0.056907011101086
34.3 -0.0188009875085141
34.4 -0.0215988490033092
34.5 -0.0192904579306062
34.6 -0.0539435167163603
34.7 -0.042457575113949
34.8 -0.00702423978847336
34.9 -0.0455027690095487
35 -0.0178035381136277
35.1 -0.0282418475696098
35.2 0.144204993127606
35.3 0.208477566391505
35.4 0.157128366046126
35.5 0.133311165605087
35.6 0.165790744973508
35.7 0.147172673027932
35.8 0.170136320926205
35.9 0.211994476268468
36 0.317788768170353
36.1 0.204208628964013
36.2 0.215160699097391
36.3 0.249928005288932
36.4 0.246768651597315
36.5 0.339161441558054
36.6 0.468934726575699
36.7 0.386662931449996
36.8 0.464123700363983
36.9 0.509232918369132
37 0.604176534894704
37.1 0.602222704767585
37.2 0.572763778796038
37.3 0.591807341960846
37.4 0.603207234701928
37.5 0.513639683280087
37.6 0.551964452040024
37.7 0.388113618083217
37.8 0.349674291424514
37.9 0.308779813497454
38 0.23437730949243
38.1 0.204371745061735
38.2 0.210671119298796
38.3 0.154877058228419
38.4 0.186341530289785
38.5 0.101864199424737
38.6 0.245227508535743
38.7 0.234082638917898
38.8 0.240688909906517
38.9 0.175969119056024
39 0.187185728943185
39.1 0.200406466591669
39.2 0.135251345787614
39.3 0.114435115929873
39.4 0.199133360867787
39.5 0.167655995355104
39.6 0.126320742609934
39.7 0.119377437815324
39.8 0.13947207285325
39.9 0.185158737607495
40 0.136267076681885
40.1 0.0477706200686213
40.2 0.0896105906133306
40.3 0.284067065035492
40.4 0.239033855754833
40.5 0.23592596925514
40.6 0.329194148334905
40.7 0.396327389901192
40.8 0.463391214545378
40.9 0.397360644744263
41 0.254200977950697
41.1 0.360054584908902
41.2 0.31296377335929
41.3 0.363615749678988
41.4 0.313674806381865
41.5 0.28515642156184
41.6 0.364485094380569
41.7 0.426277978695567
41.8 0.342398066888968
41.9 0.262266337514811
42 0.0892186497333988
42.1 0.128957130009839
42.2 0.0752693538593543
42.3 0.152435681355701
42.4 0.235495390346052
42.5 0.224256933307443
42.6 0.246243224052588
42.7 0.263232020668871
42.8 0.293632269911441
42.9 0.31563651968843
43 0.282629171612183
43.1 0.33610629983541
43.2 0.20203979788771
43.3 0.248434980065376
43.4 0.152532319065435
43.5 0.154139891864386
43.6 0.154805917002977
43.7 0.13907701306457
43.8 0.187692468164933
43.9 0.153002450563161
44 0.21576016841336
44.1 0.144745904366492
44.2 0.0874981935595568
44.3 0.135677048985009
44.4 0.0635689487283416
44.5 0.10093891229978
44.6 0.12053021799757
44.7 0.0897826356270982
44.8 0.0962236641441167
44.9 0.150914487943999
45 0.145117082842491
45.1 0.201722657668948
45.2 0.11313735492912
45.3 0.127152122016446
45.4 0.0607945866848194
45.5 0.0487063074620792
45.6 0.0755771006988658
45.7 0.0934902046767876
45.8 0.145600716149629
45.9 0.204887062094004
46 0.0972659605387524
46.1 0.138580307601264
46.2 0.223844303350617
46.3 0.211522621907527
46.4 0.0499760264871835
46.5 0.131045043770119
46.6 0.138197979697559
46.7 0.169430086471446
46.8 0.138253152887773
46.9 0.188075818499171
47 0.226249994948205
47.1 0.327036843730876
47.2 0.423783591824074
47.3 0.430105686084758
47.4 0.490913203228677
47.5 0.468099550616792
47.6 0.36965716052882
47.7 0.260172324281125
47.8 0.259450432814265
47.9 0.25545415846037
48 0.230937588010021
48.1 0.221476271538754
48.2 0.267677265932242
48.3 0.289738515809816
48.4 0.253543110248663
48.5 0.266006140769147
48.6 0.362757098637267
48.7 0.279335663054833
48.8 0.0792577596679779
48.9 0.16637255971567
49 0.271158049435113
49.1 0.250678293106267
49.2 0.208033571851735
49.3 0.301412757794772
49.4 0.195987134075207
49.5 0.244791740280584
49.6 0.254431344082395
49.7 0.14323500807421
49.8 0.175582395460585
49.9 0.124782902386306
50 0.0112294925435541
50.1 0.0449160218864754
50.2 0.049857909218772
50.3 0.184604330572379
50.4 0.228570011564563
50.5 0.217427921286272
50.6 0.165047995619206
50.7 0.138893887188424
50.8 0.216128991800644
50.9 0.0984127265559988
51 -0.0210704506625447
51.1 0.00833299464802435
51.2 0.0296295236170614
51.3 0.0275637638625854
51.4 0.0225298601758639
51.5 -0.00093966051887508
51.6 0.0777615311995423
51.7 0.0823581569512881
51.8 0.153289493192032
51.9 0.194839425898688
52 0.179236574439496
52.1 0.121982700222088
52.2 0.264051774101355
52.3 0.319529021581031
52.4 0.367946147498786
52.5 0.322929739202122
52.6 0.31003475919384
52.7 0.327549753523021
52.8 0.264890850680075
52.9 0.314022745407492
53 0.268646302633956
53.1 0.193807090193051
53.2 0.0728963187913889
53.3 0.103190589175698
53.4 0.129231682953968
53.5 0.135882974478143
53.6 0.165852141340867
53.7 0.0987545354023911
53.8 0.075616387892771
53.9 0.17512321925069
54 0.226563023658764
54.1 0.24885413504866
54.2 0.285585926870413
54.3 0.221661373869444
54.4 0.161151765733605
54.5 0.182791854443638
54.6 0.117333103752452
54.7 0.127855764569782
54.8 0.0559130071350863
54.9 0.00734136768864781
55 -0.124863056533798
55.1 -0.0992108178840088
55.2 -0.104884497797968
55.3 -0.183823588141916
55.4 -0.167905359070322
55.5 -0.00445658960395787
55.6 -0.0485335333433107
55.7 -0.0471794969101352
55.8 0.0100965694773086
55.9 -0.0473495259103136
56 -0.0291309036276841
56.1 -0.0712986730813489
56.2 -0.0677790751154592
56.3 -0.0433365346118297
56.4 0.0398123132539796
56.5 -0.00512817712892363
56.6 0.00517241685130936
56.7 0.0565012271252719
56.8 0.0453506603137225
56.9 -0.0450721427438757
57 -0.0648046514756709
57.1 -0.108567693612781
57.2 -0.0300964096510678
57.3 0.0263464388802599
57.4 0.0408907434059237
57.5 0.0473585547797182
57.6 -0.0417444280759826
57.7 -0.0672447414571512
57.8 -0.219257901217243
57.9 -0.21727174502886
58 -0.266697810721356
58.1 -0.181397287405929
58.2 -0.142533773075688
58.3 -0.0770156020483484
58.4 -0.146575505705873
58.5 -0.0952235217510207
58.6 -0.132608230244933
58.7 -0.1705231179558
58.8 -0.213394747585548
58.9 -0.232541372817168
59 -0.245995033173261
59.1 -0.312267676475342
59.2 -0.294161613386807
59.3 -0.270152468653833
59.4 -0.234190965792864
59.5 -0.23967856809661
59.6 -0.197664606665386
59.7 -0.187950094797497
59.8 -0.140617569249086
59.9 -0.116712087234819
60 -0.144568908296976
60.1 -0.167994486294573
60.2 -0.142980278110682
60.3 -0.187164922156888
60.4 -0.174972976424602
60.5 -0.242012878185485
60.6 -0.222753404717062
60.7 -0.278067508530062
60.8 -0.264347451390857
60.9 -0.271610023292502
61 -0.260740438131474
61.1 -0.396285495589292
61.2 -0.396002632892773
61.3 -0.493342092198695
61.4 -0.415451206496864
61.5 -0.503497174437606
61.6 -0.539094412345733
61.7 -0.478608837712589
61.8 -0.608687201483948
61.9 -0.781471965510811
62 -0.764776855549992
62.1 -0.710781426556346
62.2 -0.630656101663855
62.3 -0.550666662973934
62.4 -0.532139120904356
62.5 -0.600531545983009
62.6 -0.591085598158124
62.7 -0.619801124667451
62.8 -0.632051168745166
62.9 -0.644924302944415
63 -0.709622181483997
63.1 -0.630803947335725
63.2 -0.622554923403963
63.3 -0.646970849853907
63.4 -0.642552972576241
63.5 -0.651698199997659
63.6 -0.672636079676091
63.7 -0.58776198345022
63.8 -0.594705140112107
63.9 -0.660304231379979
64 -0.563742209830592
64.1 -0.504566795085173
64.2 -0.46196273121352
64.3 -0.58727806145423
64.4 -0.546344545649856
64.5 -0.561411595171345
64.6 -0.508943103215167
64.7 -0.502896538273978
64.8 -0.479918284842506
64.9 -0.43211901301431
65 -0.473181041433575
65.1 -0.413488240098348
65.2 -0.528182938619739
65.3 -0.554876186063578
65.4 -0.508758341563705
65.5 -0.436467450838268
65.6 -0.470073659012565
65.7 -0.416713648832539
65.8 -0.281921393461056
65.9 -0.281489447018804
66 -0.198232113734881
66.1 -0.175202575491475
66.2 -0.229264968527139
66.3 -0.26160388202876
66.4 -0.271945121828239
66.5 -0.304566116317701
66.6 -0.326262712502078
66.7 -0.416797997592848
66.8 -0.367542395825263
66.9 -0.266715181479483
67 -0.255596850491928
67.1 -0.205584200643404
67.2 -0.196628688595396
67.3 -0.165777711573835
67.4 -0.0753730281351321
67.5 -0.187842738223604
67.6 -0.179946675889717
67.7 -0.111632557678658
67.8 -0.0305599859372743
67.9 0.0419743788965832
68 0.0548598981957676
68.1 -0.00547500762308168
68.2 -0.0612645350736396
68.3 -0.137259576593559
68.4 -0.196709551203768
68.5 -0.101084526170513
68.6 -0.0215172174358619
68.7 -0.130728891328191
68.8 -0.232160304666333
68.9 -0.0887183423825208
69 -0.123521818937319
69.1 -0.164564894055768
69.2 -0.213507514721917
69.3 -0.215541388376101
69.4 -0.297187737712593
69.5 -0.285829777561604
69.6 -0.380027270160757
69.7 -0.451039528011645
69.8 -0.369349789413847
69.9 -0.326455492366284
70 -0.404943564992207
70.1 -0.352799621914842
70.2 -0.44452463918178
70.3 -0.466129890431344
70.4 -0.467358693021492
70.5 -0.461384614146836
70.6 -0.402404269318364
70.7 -0.406223606827687
70.8 -0.390943347972639
70.9 -0.269758318106142
71 -0.314080898517392
71.1 -0.298755784866008
71.2 -0.334855145111612
71.3 -0.340913202562739
71.4 -0.356979796721107
71.5 -0.402145169081624
71.6 -0.33968062586196
71.7 -0.305327399453998
71.8 -0.3214676718457
71.9 -0.298350840248872
72 -0.28344675643526
72.1 -0.227897834313906
72.2 -0.186064690621175
72.3 -0.160046637366082
72.4 -0.138918981642763
72.5 -0.081212183228085
72.6 -0.107152293242152
72.7 -0.176697373431468
72.8 -0.207207204182794
72.9 -0.322789083436083
73 -0.363893002430941
73.1 -0.403540376148148
73.2 -0.290546748910649
73.3 -0.411050675991165
73.4 -0.537462257230811
73.5 -0.592178981841651
73.6 -0.500113974564847
73.7 -0.459256769704598
73.8 -0.413426047472938
73.9 -0.31750000911639
74 -0.265627781921716
74.1 -0.230659609048279
74.2 -0.317645948894646
74.3 -0.221219852050553
74.4 -0.264121009987388
74.5 -0.171182169398741
74.6 -0.17539271420373
74.7 -0.123256273331479
74.8 -0.0561447728101063
74.9 -0.0184712731235152
75 -0.0373967166443944
75.1 0.00487310847800173
75.2 -0.0394567273123822
75.3 -0.0946880216159393
75.4 0.0107895462548844
75.5 0.00767834025604432
75.6 -0.110351478111966
75.7 -0.100067054374554
75.8 0.0328564247423639
75.9 0.0166485395291211
76 -0.00935857104483554
76.1 -0.0756147617014629
76.2 -0.0296877049432084
76.3 -0.056813009449416
76.4 0.0106241356602187
76.5 -0.0255619730027044
76.6 0.0553193816885841
76.7 0.0844096246878701
76.8 0.0480146763738914
76.9 0.053209577284962
77 0.00685504351347643
77.1 -0.0130714760040572
77.2 0.0143200918064669
77.3 -0.00388860229856517
77.4 -0.0757375062184645
77.5 -0.119442273219764
77.6 -0.00555932186304095
77.7 -0.0572454483844236
77.8 -0.128362016389099
77.9 -0.0898263638889508
78 -0.0755024530719289
78.1 -0.118246952259948
78.2 -0.0583932839679284
78.3 -0.0172865408655451
78.4 -0.0452276585984033
78.5 0.0116074526721931
78.6 0.114111459910323
78.7 -0.0218475141828912
78.8 0.00970588631901238
78.9 0.0964733226894279
79 0.12209191858834
79.1 0.168030554698626
79.2 0.212232164576831
79.3 0.375700177596107
79.4 0.327636181841783
79.5 0.201630394582658
79.6 0.323399924225108
79.7 0.40434117567342
79.8 0.400820287974255
79.9 0.499150682108585
80 0.401466931498145
80.1 0.434792837665785
80.2 0.38031858659907
80.3 0.340445685625604
80.4 0.327511200670808
80.5 0.265045679053906
80.6 0.216952249608053
80.7 0.151181840964141
80.8 0.0841354056406249
80.9 0.175220542078088
81 0.191556676743024
81.1 0.196779093179629
81.2 0.268835980297988
81.3 0.186797805029494
81.4 0.188594762171543
81.5 0.12170540049024
81.6 -0.0594602405193381
81.7 0.0557634647333323
81.8 -0.0520261459631821
81.9 -0.0349188172062771
82 -0.0374499820607733
82.1 -0.0739334659264448
82.2 -0.148065825009
82.3 -0.0503909539494163
82.4 0.107892112382174
82.5 0.0586597837163093
82.6 0.0639609083473221
82.7 0.167246721583864
82.8 0.132628059938541
82.9 0.135259201554327
83 0.112539069039692
83.1 0.0601051388523547
83.2 0.224313886954937
83.3 0.216207936485245
83.4 0.198986635812589
83.5 0.211148810513871
83.6 0.203113595586388
83.7 0.221276565665584
83.8 0.166118024729506
83.9 0.186436222803407
84 0.155468309087523
84.1 0.161320751429934
84.2 0.197132374115191
84.3 0.193034495641405
84.4 0.198937411239993
84.5 0.107556495027622
84.6 0.16497024294701
84.7 0.15562925478369
84.8 0.059586454833637
84.9 0.086226608730785
85 0.0786494303811919
85.1 0.0316507133615119
85.2 0.0167739263864721
85.3 -0.0757565433404915
85.4 -0.0651318172894925
85.5 -0.0529578361134712
85.6 -0.083705111919591
85.7 -0.0605953199720198
85.8 -0.130632126303722
85.9 -0.075222856842482
86 -0.00683964974253067
86.1 -0.0486566505016293
86.2 -0.0479813362556953
86.3 0.0372974966420628
86.4 0.0692946634479408
86.5 0.0516763685372516
86.6 0.087800528334792
86.7 0.0863784525092713
86.8 0.0555377397413427
86.9 -0.050476827422423
87 0.0529808578890833
87.1 -0.0290431547989095
87.2 -0.0386376312521555
87.3 0.0635321773194521
87.4 -0.0146570807860533
87.5 0.0621533287143451
87.6 -0.0264515727071757
87.7 -0.0518300133189046
87.8 -0.200475826837121
87.9 -0.265600675895361
88 -0.211182537953987
88.1 -0.246722173612826
88.2 -0.226364110098634
88.3 -0.22653403093826
88.4 -0.251491583718457
88.5 -0.254280841621221
88.6 -0.287326528718894
88.7 -0.333366831793285
88.8 -0.357764877071798
88.9 -0.358874246527224
89 -0.352441023682727
89.1 -0.31518608699576
89.2 -0.296815392583052
89.3 -0.266339726592707
89.4 -0.287119733175537
89.5 -0.190819628597781
89.6 -0.129524699102334
89.7 -0.0978455924889042
89.8 -0.040467295407879
89.9 -0.109528270186871
90 -0.0877736349933772
90.1 -0.0472371681739397
90.2 -0.0319472341315957
90.3 0.00160943005825142
90.4 0.0571010827524132
90.5 0.134026733571868
90.6 0.145258093513924
90.7 0.142985707598199
90.8 0.0672395897976612
90.9 0.0657485784461621
91 0.210979818128532
91.1 0.259736375398083
91.2 0.403414079482791
91.3 0.48478675267937
91.4 0.433943362758033
91.5 0.420927938351922
91.6 0.430781798521765
91.7 0.559662185131741
91.8 0.532151888583677
91.9 0.497769756170964
92 0.510123717421454
92.1 0.413782677361099
92.2 0.403120472391322
92.3 0.411797171717089
92.4 0.448862665382968
92.5 0.422544529463251
92.6 0.423255214488918
92.7 0.456012418688532
92.8 0.545549974430062
92.9 0.630575311246186
93 0.502433667222251
93.1 0.530813456207215
93.2 0.565233762648565
93.3 0.5541119167259
93.4 0.500928363201706
93.5 0.448793433737224
93.6 0.467522433610762
93.7 0.357318217797313
93.8 0.293361481880387
93.9 0.285446685999321
94 0.188974241381237
94.1 0.17196718002543
94.2 0.145188287612104
94.3 0.0691421207026764
94.4 -0.0569973305739825
94.5 -0.0690981054559643
94.6 -0.1662566100014
94.7 -0.139245969209789
94.8 -0.18817456087328
94.9 -0.215338182443499
95 -0.229359684959973
95.1 -0.18393493112037
95.2 -0.147890516610711
95.3 -0.186747750277064
95.4 -0.176839581296783
95.5 -0.227440834053138
95.6 -0.180502153986045
95.7 -0.127182795427525
95.8 -0.150911862215246
95.9 -0.124575899181706
96 -0.104148744310861
96.1 -0.173209694396339
96.2 -0.219806458143408
96.3 -0.178093395245341
96.4 -0.267086725705572
96.5 -0.288082265628424
96.6 -0.208248596093359
96.7 -0.178296854866969
96.8 -0.235647501819975
96.9 -0.249240880593555
97 -0.261459168603614
97.1 -0.253184037035737
97.2 -0.238945137306629
97.3 -0.230968414885113
97.4 -0.213556218083805
97.5 -0.286207116566147
97.6 -0.267319203172111
97.7 -0.307179939950972
97.8 -0.333972526428505
97.9 -0.392270730690016
98 -0.359238485667454
98.1 -0.340057492835756
98.2 -0.223979851757895
98.3 -0.15338989992781
98.4 -0.193432866229413
98.5 -0.301957999941869
98.6 -0.194871315509508
98.7 -0.194083403479494
98.8 -0.157630188559372
98.9 -0.115958447754039
99 -0.098699464117515
99.1 -0.154833498493818
99.2 -0.0151448000246615
99.3 -0.00438271601017449
99.4 0.0053319218179386
99.5 0.0065545686353972
99.6 -0.00711415234222591
99.7 -0.0233192353829413
99.8 -0.0827636231188475
99.9 0.0430423758241029
100 -0.0494415828337442
100.1 -0.0979075629728417
100.2 -0.122689516465267
100.3 -0.10347862308298
100.4 -0.218066600100858
100.5 -0.0580419033514301
100.6 -0.055977963367794
100.7 -0.149879999335638
100.8 -0.14085538408554
100.9 -0.129769511242415
101 -0.0731678808101465
101.1 -0.0623633936168612
101.2 -0.0061340911431378
101.3 0.00515717948592189
101.4 -0.00556164678590518
101.5 0.0317575115828208
101.6 0.14905778579262
101.7 0.118492456073089
101.8 0.017456635827681
101.9 0.0205780141939744
102 -0.03312904110331
102.1 -0.114028889314471
102.2 -0.157620540264276
102.3 -0.0519031368796392
102.4 -0.031655657641528
102.5 0.00358877201177338
102.6 0.0493736443266198
102.7 0.0792919119203935
102.8 0.152695580349704
102.9 0.0287223281263491
103 0.021477733219319
103.1 -0.0547612668259788
103.2 0.0733059546015511
103.3 0.0414910952002887
103.4 0.0163640668804478
103.5 -0.0493632104639329
103.6 -0.0448267575156328
103.7 -0.0502751364208304
103.8 -0.0067187197806322
103.9 -0.0446411951932972
104 -0.0395190117962087
104.1 0.0181717246613183
104.2 0.0242173204343464
104.3 0.0669652139597521
104.4 0.0731523520385003
104.5 0.11556657214329
104.6 0.143881875014086
104.7 0.173426349336895
104.8 0.136615237201857
104.9 0.182665806366784
105 0.181904052565199
105.1 0.120704362370063
105.2 0.104034586498266
105.3 0.018077159160526
105.4 0.0360761790853627
105.5 -0.103743459931583
105.6 -0.048570673762476
105.7 -0.0752797616438313
105.8 -0.0785774069093966
105.9 0.0802500323030083
106 -0.0479328349757635
106.1 -0.0408778298292259
106.2 -0.0904424056048963
106.3 -0.134219406474577
106.4 -0.239912041165727
106.5 -0.262147343096383
106.6 -0.336484070259746
106.7 -0.265678263391783
106.8 -0.330351624991922
106.9 -0.21213598447551
107 -0.211559824362837
107.1 -0.291674808380232
107.2 -0.280034785769421
107.3 -0.0694336028386
107.4 0.00838394863483527
107.5 -0.0726062038568154
107.6 -0.0400070028706545
107.7 -0.0396134716050924
107.8 -0.1468978625889
107.9 -0.233033572692714
108 -0.211116432183961
108.1 -0.193378698201885
108.2 -0.133782651215819
108.3 -0.115285130349441
108.4 -0.139705088618681
108.5 -0.156353894962846
108.6 -0.213801217461201
108.7 -0.253923184815933
108.8 -0.23641395368985
108.9 -0.118658505410637
109 -0.183680933931155
109.1 -0.169514529859098
109.2 -0.132660923628485
109.3 -0.177261281874295
109.4 -0.148030934220615
109.5 -0.064982347731855
109.6 -0.0864635830564226
109.7 -0.0776960904920319
109.8 -0.056907656402472
109.9 -0.0704609364688758
110 -0.150818455609966
110.1 -0.0768729458223972
110.2 0.0158520657863466
110.3 0.049746874692084
110.4 0.102756791666889
110.5 0.0500471641512871
110.6 -0.00226960534120607
110.7 -0.0657750813878286
110.8 -0.104137384140052
110.9 -0.120730737411167
111 -0.0869955389765319
111.1 -0.0542065712402605
111.2 -0.0316599601825711
111.3 0.0085995656714984
111.4 -0.000470956257976374
111.5 -0.0160622405042615
111.6 -0.0821412240270769
111.7 -0.04445797104091
111.8 -0.0662171303698042
111.9 -0.175044466442602
112 -0.158204748558573
112.1 -0.176240068802783
112.2 -0.248879665850071
112.3 -0.177127805913312
112.4 -0.189573315809693
112.5 -0.1624430614023
112.6 -0.106363580032795
112.7 -0.214923355135204
112.8 -0.182816717303617
112.9 -0.109277002191273
113 -0.156503440524737
113.1 -0.0977262631882288
113.2 -0.0934142054278747
113.3 -0.153350118844438
113.4 -0.233303234126057
113.5 -0.277031298346374
113.6 -0.244136784808999
113.7 -0.222641161638761
113.8 -0.149102998858073
113.9 -0.0976623958507856
114 -0.104641858036891
114.1 -0.0719205032995516
114.2 -0.0667449675186737
114.3 -0.0762306359730938
114.4 -0.0494402736038867
114.5 0.00342618585421837
114.6 0.0658812168907823
114.7 0.060929818810868
114.8 0.044206418397212
114.9 0.086511376786367
115 0.0301017335012946
115.1 0.00516297521452038
115.2 0.02052899608504
115.3 -0.0380347999992857
115.4 -0.00382992069980855
115.5 0.0344834827795511
115.6 0.0400964797232972
115.7 0.00750846808357572
115.8 -0.0705002386555982
115.9 -0.0554918438088182
116 -0.00126851648102809
116.1 0.0499934558027058
116.2 0.0262947920329703
116.3 0.0857248778669532
116.4 0.0447392643367644
116.5 0.00555853863059291
116.6 -0.0534150165033202
116.7 -0.136904100652026
116.8 -0.0617172034990235
116.9 -0.043717780099501
117 -0.0277802425291372
};
\addplot [semithick, color1]
table {%
117.1 0.0998872098028983
117.2 0.0884240209732672
117.3 0.234640009747153
117.4 0.287489870544502
117.5 0.226755999681671
117.6 0.236660394191378
117.7 0.223597503844452
117.8 0.247844103889636
117.9 0.34491417770151
118 0.442471570763208
118.1 0.448143175643311
118.2 0.425123536814199
118.3 0.278526466468697
118.4 0.232218843429693
118.5 0.302622683329138
118.6 0.27700472549945
118.7 0.248075831668149
118.8 0.181018571809815
118.9 0.168208013812744
119 0.178875351115128
119.1 0.226411485426371
119.2 0.229547188793508
119.3 0.18325267675899
119.4 0.274799047565782
119.5 0.283826727459589
119.6 0.279465525173271
119.7 0.208330363468636
119.8 0.216061415806942
119.9 0.281320158488198
120 0.248677698786182
120.1 0.294409922849786
120.2 0.287207695315806
120.3 0.45063402181055
120.4 0.509753516318103
120.5 0.571578465642509
120.6 0.534425286960099
120.7 0.476498311699708
120.8 0.458690509217206
120.9 0.579913106264685
121 0.626578559775169
121.1 0.5711659336671
121.2 0.582417013238324
121.3 0.600700554995578
121.4 0.572633077316294
121.5 0.626178399606525
121.6 0.606031559861679
121.7 0.682571298642023
121.8 0.742914648983883
121.9 0.637603930255528
122 0.591112676833108
122.1 0.59247955007246
122.2 0.550757210090026
122.3 0.551845422003571
122.4 0.589116667263606
122.5 0.54686961359146
122.6 0.471846773200934
122.7 0.4196034568048
122.8 0.476911391368173
122.9 0.503688539091933
123 0.525037791311186
123.1 0.598082777302798
123.2 0.711266340201922
123.3 0.680899719543502
123.4 0.739863552136815
123.5 0.659259684120028
123.6 0.604790380457798
123.7 0.508242192668146
123.8 0.634693578325572
123.9 0.676833416943513
124 0.735416512904383
124.1 0.723314363099765
124.2 0.77804207209162
124.3 0.71304027629973
124.4 0.830582059045814
124.5 0.776383878173258
124.6 0.729026744228166
124.7 0.676291771383201
124.8 0.755171734959739
124.9 0.886707120895534
125 0.971841672523159
125.1 0.951554364613211
125.2 0.878462720003204
125.3 0.876343932749178
125.4 0.890894532524617
125.5 0.92587943203746
125.6 0.893248279402975
125.7 0.766599287486043
125.8 0.79071240043559
125.9 0.90843208009483
126 0.918483479853942
126.1 0.922707499790663
126.2 0.931818801785145
126.3 0.957107924231457
126.4 0.971912790801773
126.5 1.05153533461852
126.6 1.13240718521534
126.7 1.03450682089403
126.8 1.01454871767394
126.9 1.05249864623812
127 1.09205728282949
127.1 1.10148185485844
127.2 1.09583576365853
127.3 1.01809637826983
127.4 0.998203861458523
127.5 0.922571259977698
127.6 0.907487497679461
127.7 0.902129708589767
127.8 0.712056287548735
127.9 0.738503704165011
128 0.800935473310729
128.1 0.850345685257939
128.2 0.836888128259255
128.3 0.811442556722502
128.4 0.850938342360226
128.5 0.899405747433734
128.6 0.949566746984748
128.7 0.934339931867233
128.8 0.968590149651848
128.9 1.00748476766089
129 1.04601260727349
129.1 0.907610419573202
129.2 0.885937773177131
129.3 0.917937763009327
129.4 0.925204339336266
129.5 0.833147664081179
129.6 0.871926710284162
129.7 0.971871898249309
129.8 0.995890918506998
129.9 0.823680971729841
130 0.795346175832956
130.1 0.744110401222995
130.2 0.682202343462793
130.3 0.845052103428258
130.4 0.81876610987737
130.5 0.748299072780527
130.6 0.713593439241597
130.7 0.678995455918734
130.8 0.712511726398697
130.9 0.623488264346921
131 0.653439584118044
131.1 0.615742331340199
131.2 0.641728393003045
131.3 0.553772078415964
131.4 0.641840529690582
131.5 0.58505820209176
131.6 0.610406929249037
131.7 0.646502580844908
131.8 0.646434084639267
131.9 0.575770174399618
132 0.507267429167127
132.1 0.467421104279088
132.2 0.484340869964463
132.3 0.465802175866977
132.4 0.406703389554847
132.5 0.528947186926111
132.6 0.461252783461686
132.7 0.515073203838374
132.8 0.568810942810004
132.9 0.463013139778838
133 0.508207879030862
133.1 0.584917572486476
133.2 0.6420424512221
133.3 0.66194088798841
133.4 0.704714703223404
133.5 0.617036260794311
133.6 0.710026874102432
133.7 0.726961792840381
133.8 0.640445210571906
133.9 0.529912046361856
134 0.487458611300231
134.1 0.44325197184506
134.2 0.493662186889597
134.3 0.506982531543068
134.4 0.412119716383956
134.5 0.436855326012427
134.6 0.415599655243007
134.7 0.348186277502687
134.8 0.275720861195785
134.9 0.238743800401731
135 0.329382281719242
135.1 0.338051435117625
135.2 0.277776352550045
135.3 0.324589860541434
135.4 0.388556859135135
135.5 0.216961028875712
135.6 0.247437999720664
135.7 0.309018556049945
135.8 0.287624532854189
135.9 0.211188546499837
136 0.236784068113901
136.1 0.156419469976084
136.2 0.022736256049589
};
\end{axis}

\end{tikzpicture}


==> skew-OU-price.pgf <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
height=5cm,
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={Time},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle S_t\)},
ymin=-1.02044541806711, ymax=0.818354775120616,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.5)
--(axis cs:200,0.5);

\path [draw=black, semithick]
(axis cs:0,0)
--(axis cs:200,0);

\addplot [thick, blue]
table {%
0.2 0.129045598710348
0.3 0.418555575624188
0.4 0.478459487180673
0.5 0.564558320519371
};
\addplot [thick, red]
table {%
0.5 0.564558320519371
0.6 0.544198810983197
0.7 0.506637648838379
0.8 0.525500379282956
0.9 0.485121416980725
1 0.460862080158305
1.1 0.427702641171355
1.2 0.436183578969947
1.3 0.445221196270018
1.4 0.441457922152178
1.5 0.452064884344031
1.6 0.45800715708697
1.7 0.47265039674698
1.8 0.476051564345582
1.9 0.427436416955705
2 0.452450004097265
2.1 0.438565411951152
2.2 0.451668191394135
2.3 0.470360998277302
2.4 0.474877461270811
2.5 0.419721450705317
2.6 0.391796692570719
2.7 0.412640289227923
2.8 0.394407399851951
2.9 0.402098545537441
3 0.401434744208461
3.1 0.386216820529553
3.2 0.403800114218165
3.3 0.394539258555227
3.4 0.386510861042808
3.5 0.413167670463729
3.6 0.416340136509215
3.7 0.401023022384633
3.8 0.412090649793535
3.9 0.407399291137855
4 0.402209053717853
4.1 0.383795168084887
4.2 0.353646184456418
4.3 0.384939484309266
4.4 0.386212832443048
4.5 0.431358676012265
4.6 0.423676655674864
4.7 0.465778442592628
4.8 0.433630714347271
4.9 0.423065686955065
5 0.388845583782719
5.1 0.375875286786062
5.2 0.358005608929221
5.3 0.342881691076822
5.4 0.31943437831283
5.5 0.340704861826714
5.6 0.342248007596914
5.7 0.290114237860062
5.8 0.271458639100959
5.9 0.269979988007035
6 0.293022071999094
6.1 0.288843132096727
6.2 0.285783560940068
6.3 0.227086458745216
6.4 0.254791287893282
6.5 0.199344902877922
6.6 0.185102998917673
6.7 0.163312457709525
6.8 0.179259446875827
6.9 0.180183694876304
7 0.168556915200074
7.1 0.160876915133478
7.2 0.128576444496484
7.3 0.110236723548784
7.4 0.161506136786832
7.5 0.171257332134506
7.6 0.215034678565722
7.7 0.192254443662908
7.8 0.175749028035293
7.9 0.141866714655763
8 0.108213488626505
8.1 0.112321667067559
8.2 0.0495653504854443
8.3 0.0780544484759745
8.4 0.0545530600960698
8.5 0.0836399659980636
8.6 0.0727107673094867
8.7 0.090270945028586
8.8 0.156914377689028
8.9 0.137905264787371
9 0.180806134371821
9.1 0.199210729443281
9.2 0.198311190337426
9.3 0.182708877377418
9.4 0.217626797996655
9.5 0.235728970426373
9.6 0.249855079300976
9.7 0.280786698793542
9.8 0.280707334655029
9.9 0.288765936627376
10 0.285112528235644
10.1 0.266180864537002
10.2 0.260904375884806
10.3 0.321335333038637
10.4 0.28711202119893
10.5 0.30877515872923
10.6 0.303650325797657
10.7 0.31012307396244
10.8 0.280798605998036
10.9 0.280551419015982
11 0.259678290865946
11.1 0.202582718286056
11.2 0.207866109248585
11.3 0.17469855761449
11.4 0.180359737638429
11.5 0.233156038760177
11.6 0.241982609518666
11.7 0.224931990585526
11.8 0.238957383649958
11.9 0.255394141066384
12 0.192017105367237
12.1 0.166430143023131
12.2 0.155925690170946
12.3 0.135226597128763
12.4 0.151785950179674
12.5 0.106893790381211
12.6 0.0696843366676017
12.7 0.0333086670429613
12.8 0.0508865452383639
12.9 0.0503193600205172
13 0.0550373994825178
13.1 0.0633474893881103
13.2 0.0090780982312814
13.3 0.00574818432206475
13.4 0.00931801463307394
13.5 0.00957527944875846
13.6 0.0380091159200364
13.7 -0.00978432711794919
};
\addplot [thick, blue]
table {%
13.7 -0.00978432711794919
13.8 -0.0580929000723576
13.9 -0.0839760676481085
14 -0.0239355050040573
14.1 -0.142500389635375
14.2 -0.108232599764963
14.3 -0.0474642423830275
14.4 0.0387409112475684
14.5 -0.00914453747452585
14.6 -0.0486428306069915
14.7 -0.0289416882301264
14.8 0.0103813625029684
14.9 -0.0299166460540291
15 -0.0606127873013488
15.1 -0.063648999543534
15.2 -0.0786952155601419
15.3 -0.0342399399875761
15.4 -0.0352552934477364
15.5 -0.0446460412819511
15.6 0.0451597166435905
15.7 -0.0620849295697114
15.8 0.103105286485469
15.9 -0.0294498963607302
16 -0.109310497950936
16.1 -0.00922868347830362
16.2 0.0141328489339476
16.3 -0.210009457408766
16.4 -0.34245750809227
16.5 -0.437139428505282
16.6 -0.315789176167672
16.7 -0.50073338555112
16.8 -0.545338863404414
16.9 -0.522905525628532
17 -0.145054480671032
17.1 -0.193957971185241
17.2 -0.0870847153557255
17.3 -0.0516070899166317
17.4 -0.075333691513451
17.5 -0.188498703821172
17.6 -0.246616459026399
17.7 -0.327476212886877
17.8 -0.278992743318985
17.9 -0.0788333308683634
18 0.112309753102213
18.1 0.206818252846043
18.2 0.122454111248615
18.3 0.0939692803214853
18.4 0.0484615787773641
18.5 -0.129934352648319
18.6 -0.0787342517960051
18.7 -0.185244126897166
18.8 -0.11028393844425
18.9 -0.00217764465292926
19 -0.0610104038761158
19.1 -0.0649688034629709
19.2 -0.265149977455109
19.3 -0.129651760155481
19.4 -0.125848261371556
19.5 -0.227268566799778
19.6 -0.383124301345142
19.7 -0.108750226205381
19.8 -0.162468598022735
19.9 -0.0686489700234146
20 -0.253891312923851
20.1 -0.345363482617801
20.2 -0.134152407280413
20.3 -0.124222563479938
20.4 -0.362265700827094
20.5 -0.411657085022319
20.6 -0.130616048735486
20.7 -0.0641840756618917
20.8 -0.125775801109984
20.9 -0.246669053220298
21 -0.273527800640317
21.1 -0.349963755185638
21.2 -0.384039785916746
21.3 -0.130052277981451
21.4 0.00320318324881957
21.5 -0.0955785063645787
21.6 -0.0951221531653985
21.7 -0.0890726620723861
21.8 -0.285510803676827
21.9 -0.326882207998389
22 -0.251660876458449
22.1 -0.203805253637041
22.2 -0.28752150232646
22.3 -0.34353835649725
22.4 -0.316322962713469
22.5 -0.144905025396282
22.6 -0.088451044188053
22.7 -0.219719784445458
22.8 -0.0640991755975211
22.9 -0.149239482545999
23 -0.0433321061438031
23.1 0.0208283790562492
23.2 0.0951375136626303
23.3 -0.0496201508311244
23.4 0.103598381646734
23.5 0.158426077091367
23.6 0.0402896037759553
23.7 0.455474397832377
23.8 0.385536595312522
23.9 0.282852570312491
24 6.81433400955278e-05
24.1 -0.319324143832201
24.2 -0.510122810546228
24.3 -0.609005758525123
24.4 -0.383617928308501
24.5 -0.232710476525014
24.6 -0.299684397903049
24.7 -0.0736136141981087
24.8 0.0425091363523742
24.9 -0.0439306696377767
25 -0.101506590421962
25.1 -0.273382698858208
25.2 -0.284830540735203
25.3 -0.0679774284693545
25.4 -0.139493426781139
25.5 -0.288461726361518
25.6 -0.331982034699869
25.7 -0.0376395786762735
25.8 -0.189578756207472
25.9 -0.122259040112827
26 -0.37897320877015
26.1 -0.310365007204355
26.2 -0.474647906558409
26.3 -0.35133013471329
26.4 -0.314590578950773
26.5 -0.207714620880814
26.6 -0.229670934501496
26.7 -0.201934475513375
26.8 -0.0456066300279813
26.9 -0.275290955909541
27 0.0545668971414989
27.1 0.183768236345107
27.2 0.197051557177321
27.3 0.271742275654693
27.4 0.181941936081186
27.5 0.0995485033411789
27.6 -0.0645104046534822
27.7 0.016576915334555
27.8 -0.163594237879418
27.9 -0.377951745538742
28 -0.152870021191036
28.1 -0.216727620282331
28.2 -0.449623739865781
28.3 -0.457647806389848
28.4 -0.480158046317861
28.5 -0.383546766053675
28.6 -0.456252837309175
28.7 -0.183346713702493
28.8 -0.049646217679774
28.9 -0.0917491032941947
29 0.0283026724092207
29.1 0.103413829248847
29.2 0.00632890422551009
29.3 -0.0301672724697662
29.4 0.10776098240166
29.5 0.0321338822061909
29.6 -0.0480114500079222
29.7 0.0170767497170737
29.8 -0.0508999582473736
29.9 0.131933750631058
30 0.520086356966582
};
\addplot [thick, red]
table {%
30 0.520086356966582
30.1 0.52296413320159
30.2 0.522960809629902
30.3 0.468318166454519
30.4 0.448499954742679
30.5 0.415371450037292
30.6 0.435388035353753
30.7 0.431931323589467
30.8 0.380491875151148
30.9 0.376369626821303
31 0.33125052540759
31.1 0.349436913864842
31.2 0.375432122656522
31.3 0.396080388526303
31.4 0.411839505670489
31.5 0.432728418677931
31.6 0.435403655871449
31.7 0.413989938423812
31.8 0.418206377254775
31.9 0.409668024487716
32 0.372940710699075
32.1 0.355969179485066
32.2 0.380365943363492
32.3 0.33086092492966
32.4 0.367737954714519
32.5 0.37227420402568
32.6 0.339930019601885
32.7 0.373598818684236
32.8 0.327271257654203
32.9 0.292309603904432
33 0.24103941094665
33.1 0.302357185684123
33.2 0.286427065104111
33.3 0.294629555226435
33.4 0.273018388855949
33.5 0.28527311863268
33.6 0.274569576913703
33.7 0.288674411806444
33.8 0.246741809642692
33.9 0.298384180149042
34 0.319158336060234
34.1 0.352834861806955
34.2 0.334083972388063
34.3 0.305999127527217
34.4 0.336318432717706
34.5 0.297313979688708
34.6 0.270087468451829
34.7 0.255909126521407
34.8 0.28273397042695
34.9 0.227903818012504
35 0.218579256548965
35.1 0.244133848918089
35.2 0.260798518321473
35.3 0.276836389988298
35.4 0.294286307134345
35.5 0.288876739679057
35.6 0.305582436743267
35.7 0.263918645853663
35.8 0.260071652379134
35.9 0.203953261615993
36 0.18237218422481
36.1 0.157339820532299
36.2 0.150417425798596
36.3 0.190633707498364
36.4 0.247913296716015
36.5 0.192064937414327
36.6 0.157932353343658
36.7 0.166232577019956
36.8 0.159816609186223
36.9 0.148484068084926
37 0.112556866232851
37.1 0.102234321070494
37.2 0.0960363526156754
37.3 0.128103475695778
37.4 0.120758937204394
37.5 0.0838778341714141
37.6 0.0402154342029853
37.7 0.0476516244238247
37.8 0.0854354608934365
37.9 0.0561656642514761
38 0.0840873262764027
38.1 0.101711863818693
38.2 0.128550853322365
38.3 0.173465253619121
38.4 0.132647911612848
38.5 0.0843999700329934
38.6 0.0790718258028911
38.7 0.0705757156143889
38.8 0.0404101128911963
38.9 0.0627804838087218
39 0.0195666839097423
39.1 -0.0425839116012773
};
\addplot [thick, blue]
table {%
39.1 -0.0425839116012773
39.2 -0.198723182363547
39.3 -0.158958548659272
39.4 -0.146911247404381
39.5 -0.486133396649442
39.6 -0.408630944642773
39.7 -0.394886866620915
39.8 -0.461521890479757
39.9 -0.56512228225199
40 -0.456594934979488
40.1 -0.65903537992628
40.2 -0.746384290199349
40.3 -0.735515647579986
40.4 -0.678050513348951
40.5 -0.732375214393349
40.6 -0.772670627177415
40.7 -0.819416508629747
40.8 -0.693553878601873
40.9 -0.706059149974118
41 -0.5058615627667
41.1 -0.459573631918239
41.2 -0.515725421150581
41.3 -0.325250336740716
41.4 -0.435123095968311
41.5 -0.546824606392246
41.6 -0.342380707222775
41.7 -0.257524588341402
41.8 -0.348253877138648
41.9 -0.266787446188132
42 -0.228337602568534
42.1 -0.345216242107981
42.2 -0.326160197918503
42.3 -0.209553005897098
42.4 -0.0874873831551816
42.5 -0.166591893260941
42.6 -0.0627385295694348
42.7 -0.0488742160132131
42.8 -0.229926794226416
42.9 -0.118137272300387
43 -0.186564193436938
43.1 -0.00444292121404607
43.2 0.0623054416103749
43.3 -0.0642822374896275
43.4 -0.0323365084439037
43.5 -0.0364158486395781
43.6 0.216800863811928
43.7 0.00337829711497381
43.8 0.0226217977435313
43.9 -0.0484726425344495
44 -0.00928435162253494
44.1 -0.0415826733531899
44.2 -0.00987950023897412
44.3 0.0252444024894513
44.4 0.270234327900166
44.5 0.0643222831959409
44.6 0.0740135413456315
44.7 0.123189894798831
44.8 0.0791997977931521
44.9 0.0924345222684381
45 0.0309652437831001
45.1 0.0716714768528089
45.2 -0.0908310064224096
45.3 0.0565512457557616
45.4 -0.132876851741338
45.5 0.0822113648358688
45.6 -0.0173834610069956
45.7 -0.0780230008393239
45.8 -0.0637606178423033
45.9 0.00601576046181582
46 0.109426755109284
46.1 -0.152868826863822
46.2 -0.133160319004188
46.3 -0.103276428777992
46.4 -0.132451029783104
46.5 -0.259990965216789
46.6 -0.324256804043673
46.7 -0.113900369287127
46.8 -0.0170264696980432
46.9 0.0953419676527325
47 0.00185798233612089
47.1 -0.108893464610156
47.2 -0.0714185000861394
47.3 0.0507878196445121
47.4 -0.148100904136413
47.5 -0.241722516176659
47.6 -0.16141851711946
47.7 -0.117477503049263
47.8 -0.147020768589684
47.9 -0.198858992605806
48 -0.207125594563348
48.1 -0.156890668913081
48.2 -0.245033194524273
48.3 -0.216232939820643
48.4 -0.0972884322859435
48.5 -2.02524566607354e-06
48.6 0.0711243855310247
48.7 0.162465624782128
48.8 0.207615468057565
48.9 -0.0558232525236148
49 -0.201572116349304
49.1 -0.159131400459298
49.2 -0.232427117144599
49.3 -0.121818966162218
49.4 -0.0604111199262636
49.5 -0.180743567730109
49.6 0.00102141751549301
49.7 0.20490251453404
49.8 -0.0408839000728578
49.9 -0.0393007119786102
50 0.0140594489037991
50.1 0.101181348190487
50.2 -0.114980668343931
50.3 -0.127396786171085
50.4 -0.16806818430208
50.5 -0.340704194890463
50.6 -0.342678056237404
50.7 -0.193509569219994
50.8 -0.26803832610968
50.9 -0.207577176037187
51 -0.20160920821069
51.1 -0.17631040794241
51.2 -0.12955466633082
51.3 -0.150605698209307
51.4 -0.231300735451879
51.5 -0.255297607514594
51.6 -0.18737068476605
51.7 -0.168402863722056
51.8 -0.310593699615824
51.9 -0.353101395682595
52 -0.227113949104973
52.1 -0.264649326813189
52.2 -0.421312768230615
52.3 -0.288869938025312
52.4 -0.191199454324757
52.5 -0.269916274925302
52.6 -0.0307303617799493
52.7 -0.0723943213307913
52.8 -0.0178725954301996
52.9 -0.0456646780698228
53 0.101351959367755
53.1 0.101930075861529
53.2 -0.0596919096738695
53.3 0.209204678898938
53.4 0.217832811427676
53.5 0.207202500070987
53.6 0.0914221754690888
53.7 0.154772812109043
53.8 -0.148085679432412
53.9 -0.442792502806522
54 -0.268419393698629
54.1 -0.267928609877045
54.2 -0.175295738361895
54.3 -0.170450842116598
54.4 -0.352006841209971
54.5 -0.411376940774382
54.6 -0.387645759491621
54.7 -0.341230539375329
54.8 -0.351156421964496
54.9 -0.46498868777817
55 -0.510338473717286
55.1 -0.112242569673352
55.2 -0.118170892077345
55.3 -0.297469849483262
55.4 -0.105831920120298
55.5 -0.180634352869389
55.6 -0.262994342898254
55.7 -0.154176125133751
55.8 -0.321589843454457
55.9 -0.359561428193961
56 -0.441699061569763
56.1 -0.329315060945508
56.2 -0.33850348725579
56.3 -0.239047759622554
56.4 -0.329437325545057
56.5 -0.403920443891717
56.6 -0.342549963897782
56.7 -0.153898356877672
56.8 -0.0610174381339127
56.9 -0.0813773043994577
57 -0.00271853676440738
57.1 0.0193534120676014
57.2 0.195987887788808
57.3 0.406526691583834
57.4 0.49087799728732
57.5 0.538603040386879
};
\addplot [thick, red]
table {%
57.5 0.538603040386879
57.6 0.554338953967607
57.7 0.557020898026069
57.8 0.53308192998268
57.9 0.559887376831271
58 0.560999590577134
58.1 0.521760156807711
58.2 0.472715797066185
58.3 0.544885271621472
58.4 0.484435154221108
58.5 0.444552392064905
58.6 0.416202349956588
58.7 0.400829723202014
58.8 0.378620783191641
58.9 0.394062045701852
59 0.384579170254378
59.1 0.424261134853033
59.2 0.449021651866244
59.3 0.440281630775942
59.4 0.435465334230226
59.5 0.437746707875047
59.6 0.408033101140441
59.7 0.386211469768676
59.8 0.362693638088502
59.9 0.340171169777875
60 0.34467197224025
60.1 0.352051232171567
60.2 0.325540330167268
60.3 0.325684957014365
60.4 0.343410162309705
60.5 0.298700670519258
60.6 0.287331860915821
60.7 0.218954686088729
60.8 0.174484226894607
60.9 0.188469967193344
61 0.231268664269979
61.1 0.219335357789229
61.2 0.153198264736939
61.3 0.171627365155732
61.4 0.156289775023384
61.5 0.111545453308077
61.6 0.135132297277606
61.7 0.130314541676115
61.8 0.126541532679538
61.9 0.0944701207922495
62 0.121164021438597
62.1 0.0884974263216845
62.2 0.0979770615550849
62.3 0.0578212991556932
62.4 0.0449192678480367
62.5 0.00437954192355183
62.6 -0.0212589423201038
};
\addplot [thick, blue]
table {%
62.6 -0.0212589423201038
62.7 0.00403999192797978
62.8 -0.143916643035796
62.9 -0.0281410552091367
63 0.0350243865916414
63.1 0.215911545366172
63.2 0.329849874060877
63.3 0.456828616395715
63.4 0.335825874965984
63.5 0.231395633305224
63.6 0.236601395693412
63.7 0.167970249760799
63.8 0.205140016133801
63.9 0.248465691396201
64 0.291129225950728
64.1 0.283557314266896
64.2 0.296433188429238
64.3 0.116978287287019
64.4 0.26126351323675
64.5 0.125551549297125
64.6 0.320465200895833
64.7 0.274575037345425
64.8 0.486082517355735
64.9 0.550971927692796
};
\addplot [thick, red]
table {%
64.9 0.550971927692796
65 0.535608097949982
65.1 0.532879375312728
65.2 0.517205421146116
65.3 0.538939278644315
65.4 0.498926310425946
65.5 0.442988101922839
65.6 0.428935920105351
65.7 0.467968078839261
65.8 0.52726855558751
65.9 0.579820248187018
66 0.559127069288441
66.1 0.606179500981351
66.2 0.57286124166025
66.3 0.538778228925819
66.4 0.479118160311114
66.5 0.426263313125067
66.6 0.476016236820364
66.7 0.418827731624906
66.8 0.431489652235688
66.9 0.455441718749094
67 0.47733182982381
67.1 0.473710680572487
67.2 0.462414375454229
67.3 0.436595296175275
67.4 0.46013397174585
67.5 0.454913791311052
67.6 0.472326040102631
67.7 0.43505048756621
67.8 0.452524954254849
67.9 0.480230350413497
68 0.492121429702807
68.1 0.41509660321595
68.2 0.347049678652144
68.3 0.37851834589762
68.4 0.383588124683285
68.5 0.408424326001481
68.6 0.406366736221562
68.7 0.4471194341243
68.8 0.423514116453394
68.9 0.380194139041041
69 0.378417545719217
69.1 0.412728914538881
69.2 0.371258497618441
69.3 0.367203638544957
69.4 0.358653402396315
69.5 0.316222186165797
69.6 0.271643044413338
69.7 0.27581760337019
69.8 0.217504296067824
69.9 0.219438241041846
70 0.236240111390804
70.1 0.168836147050725
70.2 0.176528161503667
70.3 0.230620676640762
70.4 0.218530284786625
70.5 0.257092186722264
70.6 0.289372851022638
70.7 0.318705999837507
70.8 0.387444173845434
70.9 0.364903389584894
71 0.362410738180794
71.1 0.354286089818833
71.2 0.34082501815696
71.3 0.30936068569695
71.4 0.325700869984642
71.5 0.325427410667181
71.6 0.362925166144713
71.7 0.379332975629324
71.8 0.316804807758047
71.9 0.28315866084891
72 0.157591979147105
72.1 0.140536158758672
72.2 0.147551794508091
72.3 0.172768784693285
72.4 0.0920531131087781
72.5 0.0883227866173423
72.6 0.0741439812120138
72.7 0.105467057524695
72.8 0.0754184284484275
72.9 0.0799075877321672
73 0.109010873282373
73.1 0.0899216265202649
73.2 0.0341543901882154
73.3 0.00386799445067234
73.4 0.036508856920978
73.5 0.0465370709877293
73.6 0.0623524446259306
73.7 0.0425225183012885
73.8 0.0747781647041949
73.9 0.0568243097812892
74 0.0716468727560337
74.1 0.0632391739618356
74.2 0.0538302565531228
74.3 0.0110568671714951
74.4 -0.00060557729685708
};
\addplot [thick, blue]
table {%
74.4 -0.00060557729685708
74.5 0.177573704321517
74.6 0.352079930110472
74.7 0.396839800610948
74.8 0.427562753334951
74.9 0.280594844909274
75 0.364946599026875
75.1 0.544751952749482
};
\addplot [thick, red]
table {%
75.1 0.544751952749482
75.2 0.580548492598849
75.3 0.587755691690419
75.4 0.609788877131651
75.5 0.574209459032961
75.6 0.546460411341909
75.7 0.50309231151809
75.8 0.505349114756056
75.9 0.560776769037224
76 0.552396175132803
76.1 0.601805154355285
76.2 0.613976232130561
76.3 0.593552149433288
76.4 0.613928321317687
76.5 0.591019858085904
76.6 0.531629840713596
76.7 0.577350712156851
76.8 0.551541810534547
76.9 0.52393019024482
77 0.546644983255277
77.1 0.566727541517838
77.2 0.576233809879315
77.3 0.611865527667008
77.4 0.591445191097479
77.5 0.625204864645839
77.6 0.614053497460359
77.7 0.610415793587664
77.8 0.592374498458453
77.9 0.603757847636096
78 0.618530454338822
78.1 0.645023759576685
78.2 0.707054934038083
78.3 0.675206322189243
78.4 0.706868701036046
78.5 0.676365115746107
78.6 0.668491957920688
78.7 0.68789679697903
78.8 0.64141186199831
78.9 0.597241162002402
79 0.604649559501889
79.1 0.575907461040417
79.2 0.586012663540889
79.3 0.596645623665392
79.4 0.673925844008957
79.5 0.660570106018134
79.6 0.692957023390576
79.7 0.727072977158934
79.8 0.734772948157537
79.9 0.713333163586188
80 0.707928894052707
80.1 0.667408540848359
80.2 0.683905450878405
80.3 0.714601792862064
80.4 0.658596252381727
80.5 0.625100845712546
80.6 0.623725289051065
80.7 0.630979031742567
80.8 0.580619243900985
80.9 0.563706540379851
81 0.55790599303173
81.1 0.554196973352869
81.2 0.499849498239707
81.3 0.502829777288984
81.4 0.477849872103729
81.5 0.469964336602357
81.6 0.470845016919642
81.7 0.437933341134245
81.8 0.459255254495839
81.9 0.465525803779257
82 0.436301384937104
82.1 0.477924520817049
82.2 0.461106027601522
82.3 0.429977992488079
82.4 0.466971311249821
82.5 0.458663181712041
82.6 0.42056801686459
82.7 0.407645347990772
82.8 0.419276530031684
82.9 0.456048515358587
83 0.484418286960795
83.1 0.462996071236527
83.2 0.412680727750304
83.3 0.351618855639183
83.4 0.292564720729408
83.5 0.303192008501629
83.6 0.233683379195728
83.7 0.200289544633308
83.8 0.264081798779523
83.9 0.300248269684206
84 0.27638922744129
84.1 0.301948049096769
84.2 0.338373737174254
84.3 0.285984936545351
84.4 0.311175911368919
84.5 0.368680282499196
84.6 0.367542421830671
84.7 0.350590567083987
84.8 0.300940968267136
84.9 0.311346285259212
85 0.310770548612387
85.1 0.280133671458848
85.2 0.229603785791592
85.3 0.232315883281133
85.4 0.195916543960159
85.5 0.151373853994848
85.6 0.0927951180494414
85.7 0.0895855837173633
85.8 0.0348283129973909
85.9 0.0126070413558076
86 -0.029287804515426
};
\addplot [thick, blue]
table {%
86 -0.029287804515426
86.1 -0.313309671406296
86.2 -0.172246145692924
86.3 -0.310301622456613
86.4 -0.398874601897287
86.5 -0.447123639851088
86.6 -0.590086896622946
86.7 -0.573736263824712
86.8 -0.633610351410922
86.9 -0.761892808078117
87 -0.517693036439719
87.1 -0.568661961569495
87.2 -0.909733874358876
87.3 -0.697584042483841
87.4 -0.656691209649085
87.5 -0.383836786361156
87.6 -0.242911618140819
87.7 -0.208743256568948
87.8 -0.222081338801488
87.9 -0.227229761954221
88 -0.423937061181682
88.1 -0.291554943560821
88.2 -0.179662419154691
88.3 -0.332880316033504
88.4 -0.274271607933545
88.5 -0.277452801484438
88.6 -0.234614355288889
88.7 -0.144976623225387
88.8 0.0473697308622466
88.9 0.162072764397442
89 0.192661669123601
89.1 0.172764443727508
89.2 0.178829342454386
89.3 -0.0132018730126543
89.4 0.0696192056294517
89.5 0.0200104610879297
89.6 0.0946674557184379
89.7 -0.0141395620688207
89.8 -0.112610597063086
89.9 -0.0757934784208696
90 0.0520595261542247
90.1 -0.0259980479987923
90.2 -0.0567966077256566
90.3 -0.252503130246929
90.4 -0.263181518985877
90.5 -0.0981425852903133
90.6 -0.0253210375152391
90.7 -0.199369153790446
90.8 -0.198584736269544
90.9 -0.338350875254701
91 -0.484705989799097
91.1 -0.350599625474203
91.2 -0.337919776022142
91.3 -0.430042018010547
91.4 -0.438745153889777
91.5 -0.327331395043292
91.6 -0.279443383693499
91.7 -0.333966119491429
91.8 -0.314586250817443
91.9 -0.310982374442209
92 -0.328541212491675
92.1 -0.495123423816771
92.2 -0.522231861422824
92.3 -0.564527781955441
92.4 -0.48959450273861
92.5 -0.49575988412319
92.6 -0.333255319395666
92.7 0.076861409923036
92.8 0.275076365256922
92.9 0.468909505579628
93 0.460480341549631
93.1 0.332959749767682
93.2 0.461768238921575
93.3 0.555943688753768
};
\addplot [thick, red]
table {%
93.3 0.555943688753768
93.4 0.518881604442929
93.5 0.48527516221641
93.6 0.458719332113219
93.7 0.428177688806245
93.8 0.430222076763316
93.9 0.429112481756376
94 0.434040749098428
94.1 0.456317823608163
94.2 0.384370195318425
94.3 0.369571854183924
94.4 0.372624728603035
94.5 0.373512741248593
94.6 0.364522988262145
94.7 0.344127032055591
94.8 0.325588009212135
94.9 0.325064173332295
95 0.332234346021765
95.1 0.266902158610302
95.2 0.282350278891577
95.3 0.268242917970279
95.4 0.262848761520164
95.5 0.296569862603042
95.6 0.323221081835522
95.7 0.327751476389172
95.8 0.353058199907471
95.9 0.389430504171479
96 0.384048672232772
96.1 0.363883760497786
96.2 0.31509487950976
96.3 0.347443757667386
96.4 0.304985062517683
96.5 0.310926847449481
96.6 0.285942935253623
96.7 0.311690937043555
96.8 0.220379967087725
96.9 0.250624359018732
97 0.26558090910102
97.1 0.248887940225956
97.2 0.228771573052815
97.3 0.202703621801045
97.4 0.27072326988216
97.5 0.346598842268308
97.6 0.375674058464127
97.7 0.41570615911469
97.8 0.456817446486673
97.9 0.391906776092659
98 0.364139408584431
98.1 0.381484595899587
98.2 0.381344921905566
98.3 0.39833566266075
98.4 0.410332761627794
98.5 0.368486497581732
98.6 0.301171734019872
98.7 0.273651655986641
98.8 0.228454230547409
98.9 0.189823545815478
99 0.206984626387691
99.1 0.229506112031586
99.2 0.210329426961009
99.3 0.220243656846882
99.4 0.184026020108017
99.5 0.173551376145409
99.6 0.205912555982268
99.7 0.226017960828229
99.8 0.243074084393733
99.9 0.216150230032364
100 0.230474189317986
100.1 0.181273583904916
100.2 0.17805360346324
100.3 0.131861853163917
100.4 0.126754312181783
100.5 0.167845999792775
100.6 0.136548908690317
100.7 0.166212833393475
100.8 0.0899453212128601
100.9 0.101398558898227
101 0.0476303457966838
101.1 0.000654802392473924
101.2 -0.0103045725558986
};
\addplot [thick, blue]
table {%
101.2 -0.0103045725558986
101.3 -0.0747968513819361
101.4 -0.242552960754114
101.5 -0.221368443070149
101.6 -0.20067662085996
101.7 -0.372279824663439
101.8 -0.271128253682532
101.9 -0.14455974385745
102 -0.208271621256818
102.1 -0.279163338779077
102.2 -0.207668665956234
102.3 -0.171978214063628
102.4 -0.159038956892302
102.5 0.061405053142272
102.6 0.0108335956000017
102.7 0.0259876783491714
102.8 0.205893679754351
102.9 0.0963112717908156
103 0.0213482322591028
103.1 0.00988249819279136
103.2 -0.175953547366176
103.3 -0.161803286057245
103.4 -0.0647600955653768
103.5 -0.105288490478766
103.6 -0.0748125225360683
103.7 0.0426089645696117
103.8 0.118654272781639
103.9 0.321813436634559
104 0.217550602620716
104.1 0.0248976983812947
104.2 0.0603290051589385
104.3 -0.0118657888286905
104.4 -0.14920041329402
104.5 -0.21423157719357
104.6 -0.335337806769822
104.7 -0.375863863316377
104.8 -0.469704434157416
104.9 -0.606520138187227
105 -0.652009733912695
105.1 -0.618390057573221
105.2 -0.45859489084756
105.3 -0.290636654350587
105.4 -0.216054993682746
105.5 -0.428319073512664
105.6 -0.37694047868763
105.7 -0.413667230333189
105.8 -0.410256746654849
105.9 -0.490648808589541
106 -0.49437372081165
106.1 -0.534901307454556
106.2 -0.399537489113281
106.3 -0.0548947904963367
106.4 0.064462051851373
106.5 0.0402038694577058
106.6 0.113829322921772
106.7 -0.015471046183696
106.8 0.206657185319943
106.9 0.131730043385206
107 0.155776432221108
107.1 0.140930105652562
107.2 0.0842347894085637
107.3 0.0680414381695844
107.4 0.286134647810728
107.5 0.284005370886458
107.6 0.155773395583863
107.7 -0.067770033667253
107.8 0.1436431705876
107.9 0.203700376694816
108 0.28933939171143
108.1 0.314911173944604
108.2 0.35830893790752
108.3 0.216161736976196
108.4 0.423386301561083
108.5 0.408480236887757
108.6 0.516907878228255
};
\addplot [thick, red]
table {%
108.6 0.516907878228255
108.7 0.544178355503685
108.8 0.515740573665614
108.9 0.529630803528297
109 0.52545575518387
109.1 0.530329910683242
109.2 0.507298053674261
109.3 0.534271743374522
109.4 0.57900428667666
109.5 0.569773728655044
109.6 0.532959058031407
109.7 0.490712226701124
109.8 0.465060770838896
109.9 0.426625378111533
110 0.418381699943172
110.1 0.401647727492657
110.2 0.420180402914215
110.3 0.399933111325083
110.4 0.422056417277548
110.5 0.376222019297817
110.6 0.42225628414878
110.7 0.446319329125014
110.8 0.469706965367999
110.9 0.487043447746669
111 0.464712476648577
111.1 0.498007012396418
111.2 0.513640076852124
111.3 0.573712430304286
111.4 0.545845925859135
111.5 0.575190634847724
111.6 0.556569909953626
111.7 0.542282838163746
111.8 0.449530822993983
111.9 0.485671162099364
112 0.500716247647272
112.1 0.478782233119982
112.2 0.499471401085459
112.3 0.517650719734417
112.4 0.532120714945448
112.5 0.549656952719655
112.6 0.531001230647962
112.7 0.553519334394101
112.8 0.540213212466228
112.9 0.575020752857566
113 0.604972255277012
113.1 0.576978700569978
113.2 0.575275290832668
113.3 0.551960753880949
113.4 0.511552205047153
113.5 0.474370237921871
113.6 0.432718678761653
113.7 0.424048885513633
113.8 0.378402626245917
113.9 0.348659714068892
114 0.349785565464612
114.1 0.308762605524682
114.2 0.310126852138299
114.3 0.329250473788308
114.4 0.330146078808131
114.5 0.333750366902751
114.6 0.315891219482804
114.7 0.31826931595133
114.8 0.337042582007728
114.9 0.330194886814282
115 0.309796707014766
115.1 0.290120100414694
115.2 0.280602082422035
115.3 0.307332095606788
115.4 0.295474788595643
115.5 0.319687186158208
115.6 0.295771758746581
115.7 0.31531950295835
115.8 0.281149659149359
115.9 0.255284993807126
116 0.272173820359539
116.1 0.28896210003082
116.2 0.306712786979185
116.3 0.352744145699041
116.4 0.359661619459173
116.5 0.393625501940927
116.6 0.37861484143385
116.7 0.371526329849874
116.8 0.371925868094453
116.9 0.398994944207834
117 0.408498611486741
117.1 0.421639498705427
117.2 0.458297986690243
117.3 0.462759609224322
117.4 0.509006799169366
117.5 0.497189549106922
117.6 0.502575249533347
117.7 0.513677053147395
117.8 0.447578792445118
117.9 0.429025664977489
118 0.395404106067505
118.1 0.388026185416665
118.2 0.416693176038967
118.3 0.419240912965162
118.4 0.479509611058559
118.5 0.473265204781137
118.6 0.501204763287469
118.7 0.50451135088377
118.8 0.499199007229976
118.9 0.464800750438881
119 0.454353330437824
119.1 0.435369697146521
119.2 0.447119725276497
119.3 0.469833570284172
119.4 0.5104361464778
119.5 0.46674202242669
119.6 0.448330723010796
119.7 0.430642056737948
119.8 0.381026779627935
119.9 0.38185376730178
120 0.380370056478116
120.1 0.370100933280055
120.2 0.334118131720653
120.3 0.321202965099792
120.4 0.281280656900696
120.5 0.369765829001483
120.6 0.401704688332743
120.7 0.3898412199133
120.8 0.425967436268321
120.9 0.41322231274746
121 0.405570557668322
121.1 0.370114021483205
121.2 0.392045132941231
121.3 0.413887759662211
121.4 0.393198734778939
121.5 0.375671761678013
121.6 0.396547052533417
121.7 0.37617557935187
121.8 0.355295001510225
121.9 0.356845928652085
122 0.3631765410962
122.1 0.361010702625781
122.2 0.346374103355139
122.3 0.328401925263881
122.4 0.274736283211591
122.5 0.295818721603541
122.6 0.290216636732442
122.7 0.294931426610878
122.8 0.307736843631577
122.9 0.323819898679272
123 0.362724873827137
123.1 0.404466246592158
123.2 0.345000349350303
123.3 0.351518123950295
123.4 0.368062106426915
123.5 0.349043883215615
123.6 0.347200320165062
123.7 0.300379582841298
123.8 0.28860788181485
123.9 0.293764755666948
124 0.323322998965833
124.1 0.329919784516613
124.2 0.292019532726537
124.3 0.262573651588603
124.4 0.267551967497461
124.5 0.26029531903243
124.6 0.23966367404337
124.7 0.224455113287286
124.8 0.218292659010422
124.9 0.254488951194486
125 0.266912173244745
125.1 0.252479016247277
125.2 0.276201637847094
125.3 0.249971412203607
125.4 0.267193104010746
125.5 0.249369087746855
125.6 0.243508877739904
125.7 0.224654670241219
125.8 0.228201633762961
125.9 0.231378595069099
126 0.228644287878202
126.1 0.249781445740045
126.2 0.306857424049877
126.3 0.251614880144826
126.4 0.278180445018929
126.5 0.241872788742899
126.6 0.20138291674611
126.7 0.219598251798149
126.8 0.249111031832836
126.9 0.22621796407054
127 0.228616000623249
127.1 0.203540459049601
127.2 0.213930056134009
127.3 0.254836596987347
127.4 0.265791805749414
127.5 0.226680864729068
127.6 0.302889460724673
127.7 0.315798429656893
127.8 0.281202024173656
127.9 0.279678307820613
128 0.279590798721499
128.1 0.21394868596679
128.2 0.222557317667948
128.3 0.200536565088977
128.4 0.202891491121249
128.5 0.215687383379755
128.6 0.167576716224463
128.7 0.257627390600227
128.8 0.230207280447435
128.9 0.225137995550029
129 0.240088304240557
129.1 0.237257658567993
129.2 0.253136106446283
129.3 0.300399208812373
129.4 0.297354518159349
129.5 0.302093021953425
129.6 0.346867215201144
129.7 0.327223476782676
129.8 0.331413457739318
129.9 0.357399047823326
130 0.288834340640726
130.1 0.261570288555172
130.2 0.209426126868329
130.3 0.187401726823203
130.4 0.21392444785681
130.5 0.269975115884924
130.6 0.254092875664739
130.7 0.280045610015791
130.8 0.27399679971966
130.9 0.287937936464373
131 0.3082680238977
131.1 0.264625881969963
131.2 0.252437378610276
131.3 0.223042837446978
131.4 0.222514862481461
131.5 0.211945352217408
131.6 0.230302372254438
131.7 0.169429279201263
131.8 0.116464121964908
131.9 0.146270834479573
132 0.0769837311967651
132.1 0.0169020276632968
132.2 0.0587866130736786
132.3 0.0600223502631718
132.4 0.0993055753635295
132.5 0.0467348158803582
132.6 0.0433588044663655
132.7 0.0202899830326409
132.8 0.0392197430536376
132.9 0.0403569160230915
133 0.00473288723795958
133.1 0.0282859086071394
133.2 0.0584594518825986
133.3 0.025759535064306
133.4 -0.0393695016706068
};
\addplot [thick, blue]
table {%
133.4 -0.0393695016706068
133.5 -0.189432361970845
133.6 -0.164892901760756
133.7 -0.0443820298400838
133.8 -0.0239232602365393
133.9 -0.024535792721505
134 -0.114678713633216
134.1 -0.33719289986757
134.2 -0.222099174480249
134.3 -0.350520507796617
134.4 -0.388812092510176
134.5 -0.474092768691603
134.6 -0.563983430008148
134.7 -0.596268046269115
134.8 -0.443149346900944
134.9 -0.342778109814786
135 -0.256325959308448
135.1 -0.340252534298657
135.2 -0.488830117180721
135.3 -0.515746505602661
135.4 -0.314415888130294
135.5 -0.272698363587347
135.6 -0.0223688138015933
135.7 -0.0157950883245547
135.8 -0.226893884582519
135.9 -0.0964591580126737
136 -0.177350896933353
136.1 -0.0047465905501764
136.2 0.0541856322543433
136.3 0.192362863251235
136.4 0.23287418895954
136.5 0.196549007972474
136.6 0.0826232430498441
136.7 0.0868255516970814
136.8 -0.124693742156424
136.9 -0.0960515322803663
137 0.0817352951909792
137.1 0.152093570454226
137.2 0.171907076191733
137.3 0.0924141244959192
137.4 0.288129004928421
137.5 0.336245403348301
137.6 0.409836872799062
137.7 0.473018465392814
137.8 0.478459082353542
137.9 0.514543354735874
};
\addplot [thick, red]
table {%
137.9 0.514543354735874
138 0.491157306162331
138.1 0.487145844391112
138.2 0.460478774747102
138.3 0.437240259308269
138.4 0.419783222746432
138.5 0.375663433587428
138.6 0.402341228265189
138.7 0.447521937243129
138.8 0.44433889936813
138.9 0.422204586597404
139 0.348078410774214
139.1 0.306434804562248
139.2 0.337233442729462
139.3 0.340550784971375
139.4 0.347397502957768
139.5 0.344470828249829
139.6 0.359298757913848
139.7 0.415052293226373
139.8 0.397256866363909
139.9 0.373114149886313
140 0.374729072022983
140.1 0.342124880757
140.2 0.371447833920453
140.3 0.372866911289181
140.4 0.350595571710844
140.5 0.304544263809282
140.6 0.268007328829062
140.7 0.285489526348883
140.8 0.326482986581877
140.9 0.328055064549277
141 0.330920144986622
141.1 0.324555613175616
141.2 0.311827869353053
141.3 0.312316047203711
141.4 0.305991531773295
141.5 0.269546952083419
141.6 0.28751163029875
141.7 0.292391120418455
141.8 0.280088440851184
141.9 0.273503160235928
142 0.317484600115753
142.1 0.276650106219174
142.2 0.215352287473187
142.3 0.204483361940223
142.4 0.175211307344732
142.5 0.210074859668591
142.6 0.218989690116021
142.7 0.246774479618505
142.8 0.264264798701482
142.9 0.240157202762538
143 0.2176274138289
143.1 0.220116150596753
143.2 0.221041964449256
143.3 0.185988656879959
143.4 0.179228370384619
143.5 0.194895486680357
143.6 0.22266201763658
143.7 0.218215241492639
143.8 0.231627358199791
143.9 0.22022578486567
144 0.208316232811675
144.1 0.25482248942029
144.2 0.220494649053368
144.3 0.239233574618944
144.4 0.271309311311903
144.5 0.296696869895871
144.6 0.280132707394345
144.7 0.259642633339969
144.8 0.218944737965081
144.9 0.262961149151864
145 0.285158448401019
145.1 0.279796525661905
145.2 0.26434792247657
145.3 0.24809687801084
145.4 0.239437865787555
145.5 0.238287575668115
145.6 0.232970104658383
145.7 0.193573588941877
145.8 0.156642778166214
145.9 0.0981071178486091
146 0.106551422635239
146.1 0.128236499218696
146.2 0.157310615090985
146.3 0.132357348619489
146.4 0.116513723408363
146.5 0.103132262415528
146.6 0.130288265743183
146.7 0.130948600308755
146.8 0.0999452297203067
146.9 0.137527431685022
147 0.115498799108908
147.1 0.145242102722984
147.2 0.143428700605022
147.3 0.0781632115085178
147.4 0.126288010650311
147.5 0.121327146983353
147.6 0.100874820552605
147.7 0.0584889285856337
147.8 0.0239443186082323
147.9 0.0954580026317778
148 0.113785456965702
148.1 0.113595037384471
148.2 0.111955600648553
148.3 0.10464408350188
148.4 0.149971199693899
148.5 0.116740896187018
148.6 0.121510524138507
148.7 0.0954025182975495
148.8 0.0826455007103991
148.9 0.104308650201276
149 0.0690775498297228
149.1 0.054555322441997
149.2 0.0977426576748955
149.3 0.0875673835935674
149.4 0.0958203576598135
149.5 0.119585740845161
149.6 0.179955497957645
149.7 0.224211803482388
149.8 0.209274053124556
149.9 0.191491924215362
150 0.173700848298439
150.1 0.130555021532234
150.2 0.127091292971311
150.3 0.161474336489303
150.4 0.0884677816939284
150.5 0.0454130933222475
150.6 0.0234800217989343
150.7 0.037802473779578
150.8 0.0490875571728399
150.9 0.055380748028271
151 0.0831616520976111
151.1 0.115336256693628
151.2 0.136579175827406
151.3 0.0801642129069559
151.4 0.158666716572438
151.5 0.185185069867453
151.6 0.17622309400757
151.7 0.166612985272002
151.8 0.151507379758631
151.9 0.1794831630845
152 0.161477905200028
152.1 0.21805536333925
152.2 0.227564981642131
152.3 0.263977756813798
152.4 0.288324306031681
152.5 0.32419868871901
152.6 0.283874217326509
152.7 0.278454054753761
152.8 0.291773265417867
152.9 0.266284965538852
153 0.24442281691084
153.1 0.2848214623968
153.2 0.25932743465686
153.3 0.236690232203199
153.4 0.207779264602528
153.5 0.207404560917112
153.6 0.260799320479438
153.7 0.262028193019897
153.8 0.286584122175439
153.9 0.258167578704097
154 0.27750351371846
154.1 0.292201007716286
154.2 0.239988452480988
154.3 0.206784749628464
154.4 0.175973447030793
154.5 0.155429278587015
154.6 0.114553049149144
154.7 0.118658703476844
154.8 0.0989526458215046
154.9 0.135954510710824
155 0.185287517661918
155.1 0.163558931072493
155.2 0.151081116927229
155.3 0.169848159409725
155.4 0.204702802777512
155.5 0.16213008199423
155.6 0.160875572001106
155.7 0.1135289721038
155.8 0.105648060272521
155.9 0.0949203034407414
156 0.132642572403904
156.1 0.162793334981131
156.2 0.155486151437652
156.3 0.168469794207437
156.4 0.175754349686682
156.5 0.164501819454893
156.6 0.16729293332526
156.7 0.153531498631752
156.8 0.125049224862067
156.9 0.200058424561352
157 0.246839223177539
157.1 0.245998962900203
157.2 0.145995616259343
157.3 0.169153376681282
157.4 0.159800718516734
157.5 0.177088377655195
157.6 0.20219670798734
157.7 0.177604663208061
157.8 0.203779078358272
157.9 0.217377892214578
158 0.229468801620018
158.1 0.257367253030618
158.2 0.243057303423124
158.3 0.305536270749219
158.4 0.290375231758043
158.5 0.261778898980643
158.6 0.278869693359056
158.7 0.2846916005842
158.8 0.307398658161545
158.9 0.298578857058905
159 0.26585233752662
159.1 0.233854326578153
159.2 0.266836598215827
159.3 0.286351339277934
159.4 0.285788471947508
159.5 0.260419743904336
159.6 0.266821183519938
159.7 0.255429569665564
159.8 0.283650056038551
159.9 0.315982189273211
160 0.230106479136367
160.1 0.234794231477742
160.2 0.174506083820266
160.3 0.179957050880845
160.4 0.136010246445915
160.5 0.15631665359509
160.6 0.180981846553481
160.7 0.190293855549966
160.8 0.190987345619671
160.9 0.241842723714136
161 0.289457890876745
161.1 0.22789211323447
161.2 0.228154505990014
161.3 0.260680364452864
161.4 0.263541234905042
161.5 0.262743958870895
161.6 0.317634017513663
161.7 0.298453145888734
161.8 0.317375140300949
161.9 0.336848864091749
162 0.339509215411328
162.1 0.331864241139185
162.2 0.367694822994763
162.3 0.413178083830718
162.4 0.409537508939434
162.5 0.402526169306862
162.6 0.337448542836223
162.7 0.365252181999005
162.8 0.326236378696929
162.9 0.322999061975624
163 0.34551840319103
163.1 0.358188625366151
163.2 0.401514168735073
163.3 0.364848004949422
163.4 0.368062260394625
163.5 0.342619823446782
163.6 0.30177535565926
163.7 0.258639861224997
163.8 0.22970892083762
163.9 0.231527500376881
164 0.261981396726229
164.1 0.321570196219408
164.2 0.291659589654401
164.3 0.323469885585163
164.4 0.348574101563938
164.5 0.373205488733824
164.6 0.382804577998068
164.7 0.324935508425102
164.8 0.323957419474027
164.9 0.323798235165208
165 0.362930895494033
165.1 0.415315230004695
165.2 0.398901193637259
165.3 0.36585628054886
165.4 0.357051434028392
165.5 0.36500365621457
165.6 0.329065263342956
165.7 0.373277846414932
165.8 0.382865153939557
165.9 0.365723190918702
166 0.361834489483939
166.1 0.319207451928574
166.2 0.318183592757248
166.3 0.308193162447758
166.4 0.305473384578577
166.5 0.306221075798395
166.6 0.313285705036558
166.7 0.32137633102411
166.8 0.343355316504393
166.9 0.358312771114919
167 0.339069702268352
167.1 0.316131737572017
167.2 0.317817295019498
167.3 0.356329926011265
167.4 0.395732692189193
167.5 0.387184895700995
167.6 0.389034609807135
167.7 0.310263228486827
167.8 0.283890388162323
167.9 0.284659652482786
168 0.289934510125059
168.1 0.269561369094874
168.2 0.20186383327222
168.3 0.170461565156245
168.4 0.191533615598148
168.5 0.236027399031744
168.6 0.215982652986324
168.7 0.245929476577191
168.8 0.263728190472721
168.9 0.279901246713888
169 0.280601664198856
169.1 0.307259901477956
169.2 0.268087376855767
169.3 0.321639965488147
169.4 0.340515316455057
169.5 0.334549124470074
169.6 0.295133496250382
169.7 0.305407271277108
169.8 0.315322273365267
169.9 0.345969485012185
170 0.363697086400323
170.1 0.317684775753612
170.2 0.318191576047556
170.3 0.321106673437165
170.4 0.345518265095956
170.5 0.342865059524027
170.6 0.323360129015277
170.7 0.349199859425788
170.8 0.286367642414509
170.9 0.238441635016917
171 0.219990374520719
171.1 0.225529743376106
171.2 0.209144050024941
171.3 0.201577604471351
171.4 0.227523234205047
171.5 0.231735128269949
171.6 0.235713209505709
171.7 0.236635140603603
171.8 0.224600972615256
171.9 0.220625598626631
172 0.217717414319822
172.1 0.19111239971148
172.2 0.188613008136942
172.3 0.158335206360326
172.4 0.130413565038283
172.5 0.172761115592058
172.6 0.170193208621332
172.7 0.191212915063093
172.8 0.166199687311794
172.9 0.191444444328998
173 0.200406007982133
173.1 0.167286782799837
173.2 0.182411372522741
173.3 0.175406835275937
173.4 0.169843953953959
173.5 0.179628577943996
173.6 0.130192636290211
173.7 0.144403570652687
173.8 0.139348191796204
173.9 0.141477351931588
174 0.105546179272073
174.1 0.106862111405616
174.2 0.140569504410291
174.3 0.116111483759331
174.4 0.123065353794376
174.5 0.156692110452445
174.6 0.13503565925986
174.7 0.0863935307457411
174.8 0.0765013549422828
174.9 0.151131834721056
175 0.116655093369044
175.1 0.105341782827922
175.2 0.103536153019272
175.3 0.108266412487902
175.4 0.0621042668003549
175.5 0.0662623692466757
175.6 0.0531628477217583
175.7 0.0081830235537077
175.8 -0.0523445736584145
};
\addplot [thick, blue]
table {%
175.8 -0.0523445736584145
175.9 0.212865984843128
176 0.114312896474898
176.1 -0.0996040697239619
176.2 -0.294806754871767
176.3 -0.33839130601424
176.4 -0.456380669907533
176.5 -0.456547079591251
176.6 -0.56577173853576
176.7 -0.591646971543617
176.8 -0.416672878857783
176.9 -0.465904459467963
177 -0.568814571395399
177.1 -0.48641612728032
177.2 -0.483799882194259
177.3 -0.473160795120325
177.4 -0.375998519851225
177.5 -0.357460052794856
177.6 -0.470775466639287
177.7 -0.473051813116388
177.8 -0.586732336906626
177.9 -0.604279162990028
178 -0.437527834355372
178.1 -0.393323544042635
178.2 -0.621439425759976
178.3 -0.648611256389586
178.4 -0.700045792219273
178.5 -0.615688966565986
178.6 -0.681916261397612
178.7 -0.479254143190739
178.8 -0.48071310263983
178.9 -0.459860184657177
179 -0.604750523643913
179.1 -0.533098296105746
179.2 -0.419323355732738
179.3 -0.521648022518265
179.4 -0.463492031856233
179.5 -0.460042985966247
179.6 -0.336384561222186
179.7 -0.206793345882403
179.8 -0.190230937358848
179.9 -0.204470406325917
180 -0.424475082243576
180.1 -0.438784975551334
180.2 -0.572765013844431
180.3 -0.551126087623864
180.4 -0.679312756849577
180.5 -0.706864228219769
180.6 -0.556913337610719
180.7 -0.71504637715568
180.8 -0.601708230904063
180.9 -0.686183502140956
181 -0.635232633455804
181.1 -0.835092039012976
181.2 -0.725719218366531
181.3 -0.761294500731546
181.4 -0.659669744557823
181.5 -0.721425935636763
181.6 -0.908805831656755
181.7 -0.709561234008609
181.8 -0.928946548972649
181.9 -0.829246869505942
182 -0.698519186453228
182.1 -0.852972644258263
182.2 -0.936863591104032
182.3 -0.906382194120612
182.4 -0.702692236999748
182.5 -0.679235308911952
182.6 -0.428295893206747
182.7 -0.404962288846667
182.8 -0.35182771895198
182.9 -0.214670493619141
183 0.0239745332491852
183.1 -0.0123009171365762
183.2 -0.146876315977254
183.3 -0.134465695481017
183.4 -0.191821055032104
183.5 -0.240662060892546
183.6 -0.394095525131156
183.7 -0.196478905158229
183.8 -0.239864185285829
183.9 -0.406601486704134
184 -0.599535565678034
184.1 -0.619808220339018
184.2 -0.738855278422089
184.3 -0.777336826299457
184.4 -0.570175173543323
184.5 -0.408815290241772
184.6 -0.315346013224891
184.7 -0.54323978509444
184.8 -0.485352744656039
184.9 -0.50925037171951
185 -0.755650812372351
185.1 -0.65737689263042
185.2 -0.524682407550257
185.3 -0.562748069045115
185.4 -0.733579372949161
185.5 -0.742268845908684
185.6 -0.667331239456831
185.7 -0.662847450923106
185.8 -0.577313795679889
185.9 -0.126864386556403
186 -0.215236559509559
186.1 -0.23400206219598
186.2 -0.0591618079293017
186.3 0.140260163566484
186.4 0.240957112104053
186.5 0.293525212124103
186.6 0.432241205752768
186.7 0.626462399748039
};
\addplot [thick, red]
table {%
186.7 0.626462399748039
186.8 0.5892028215924
186.9 0.605991840224521
187 0.582594942818747
187.1 0.592104317528941
187.2 0.55857490400834
187.3 0.505766228271747
187.4 0.447538325693119
187.5 0.403318734779007
187.6 0.397405554921873
187.7 0.436380967288909
187.8 0.432751714110747
187.9 0.445629440674322
188 0.444746979178855
188.1 0.410648955277447
188.2 0.410399255490242
188.3 0.437671411759379
188.4 0.447048621541864
188.5 0.496890774033876
188.6 0.509125413686718
188.7 0.540053633654445
188.8 0.573445929714229
188.9 0.545563968708764
189 0.60154159185659
189.1 0.583029698307245
189.2 0.5924159071043
189.3 0.541230443529086
189.4 0.528527257663692
189.5 0.534883017135809
189.6 0.521039367873061
189.7 0.544801569799027
189.8 0.507511499065196
189.9 0.567147910292039
190 0.556421712539233
190.1 0.522188480390859
190.2 0.427447079731506
190.3 0.425704207754658
190.4 0.378394718439723
190.5 0.368649465353954
190.6 0.272628072655641
190.7 0.312878155077116
190.8 0.275520928826295
190.9 0.244192430184475
191 0.215867582373885
191.1 0.248875516566186
191.2 0.297163249360896
191.3 0.2432620354414
191.4 0.308988568830728
191.5 0.269369793004841
191.6 0.257456546561068
191.7 0.242953967007958
191.8 0.24263399521768
191.9 0.284623721992804
192 0.268247545580091
192.1 0.251278069566981
192.2 0.253200123468963
192.3 0.263683082278597
192.4 0.233471606201055
192.5 0.200324698035114
192.6 0.188774346436829
192.7 0.201203472007434
192.8 0.206414948159409
192.9 0.189206705797144
193 0.186593772876804
193.1 0.199288422031968
193.2 0.182154342780489
193.3 0.161565715373219
193.4 0.128282730703717
193.5 0.205287903867449
193.6 0.223853963678865
193.7 0.23953487022235
193.8 0.251976075138418
193.9 0.206533081605823
194 0.224053939336507
194.1 0.199627341604508
194.2 0.21286833246202
194.3 0.236350673906352
194.4 0.285501198812258
194.5 0.316694788841084
194.6 0.301105189640546
194.7 0.304915065259574
194.8 0.277362374107369
194.9 0.246109962084144
195 0.212568746268959
195.1 0.209564046936214
195.2 0.172126484839998
195.3 0.15195111568456
195.4 0.162722334571868
195.5 0.203613951237306
195.6 0.190239126512748
195.7 0.105447632980975
195.8 0.100849192544027
195.9 0.0889206019386426
196 0.140179756382916
196.1 0.100481255720453
196.2 0.085691847001687
196.3 0.0695699155650243
196.4 0.0379677975529043
196.5 0.0570866993351267
196.6 0.0553255535823385
196.7 0.00463973706830935
196.8 0.0321253821553299
196.9 -0.0126111164284774
};
\addplot [thick, blue]
table {%
196.9 -0.0126111164284774
197 0.0605655984411667
197.1 0.228919904359425
197.2 0.193349849890342
197.3 -0.00239364259529234
197.4 0.306145758220992
197.5 0.523669095564567
};
\addplot [thick, red]
table {%
197.5 0.523669095564567
197.6 0.485217288516273
197.7 0.472140742320778
197.8 0.424646985940462
197.9 0.424748066057265
198 0.41799603531999
198.1 0.439207448725195
198.2 0.457535994361682
198.3 0.483556475009363
198.4 0.450091211917626
198.5 0.442207882807906
198.6 0.427374799131907
198.7 0.398745955553003
198.8 0.443326186424788
198.9 0.403015094264712
199 0.405535447566004
199.1 0.3866105081979
199.2 0.412881114421081
199.3 0.443416103761824
199.4 0.462796183691675
199.5 0.422477401922251
199.6 0.491536502202979
199.7 0.552821829839127
199.8 0.574244744688208
199.9 0.569507568547804
};
\addplot [thick, blue]
table {%
0.1 0
0.2 0.129045598710348
};
\end{axis}

\end{tikzpicture}

